RVCBench: Benchmarking the Robustness of Voice Cloning Across Modern Audio Generation Models

Modern Voice Cloning (VC) can synthesize speech that closely matches a target speaker from only seconds of reference audio, enabling applications such as personalized speech interfaces and dubbing. In practical deployments, modern audio generation models inevitably encounter noisy reference audios, imperfect text prompts, multilingual and long-form generation settings, downstream post-processing, and adversarial perturbations, all of which can significantly hurt robustness. Despite rapid progress in VC driven by autoregressive codec-token language models and diffusion-based models, robustness under realistic deployment shifts remains underexplored. This paper introduces RVCBench, a comprehensive dataset and benchmark that evaluates Robustness in Voice Clone. RVCBench contributes a large-scale, task-aligned robustness dataset that instantiates realistic deployment shifts through controlled text-audio pairing, multilingual and long-form scenarios, expressive prompts, post-processing conditions, and passive or proactive audio perturbations. Covering 18 robustness evaluations, 204 unique speakers, and 14,370 utterance-level evaluation items, RVCBench enables unified evaluation of input sensitivity, generation stability, output resilience, and perturbation robustness. We evaluate 18 representative modern open-source VC models and reveal systematic vulnerabilities in content consistency, speaker similarity, long-form stability, post-processing resilience, adversarial robustness, and detector-facing separability. We open-source the toolkit and dataset to support reproducible evaluation and future research.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l l *{7}{>{\centering\arraybackslash}X}}
\toprule
\textbf{Dataset} & \textbf{Baseline} & \textbf{SIM} $\uparrow$ & \textbf{MOS} $\uparrow$ & \textbf{WER} $\downarrow$ & \textbf{MCD} $\downarrow$ & \textbf{RTF} $\downarrow$ & \textbf{SVA} $\uparrow$ & \textbf{EMC} $\uparrow$ \\
\midrule
\multirow{22}{*}{LibriTTS} & FishSpeech & $\substd{0.47}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.17}{0.01}$ & $\substd{6.47}{0.10}$ & 3.61 & $\substd{0.91}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & Fish Audio S2 & $\substd{0.54}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.04}{0.00}$ & $\substd{6.16}{0.10}$ & 4.67 & $\substd{0.95}{0.01}$ & $\substd{0.71}{0.02}$ \\
 & OZSpeech & $\substd{0.39}{0.01}$ & $\substd{3.21}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{6.87}{0.11}$ & 8.75 & $\substd{0.84}{0.02}$ & $\substd{0.64}{0.02}$ \\
 & StyleTTS2 & $\substd{0.23}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.81}{0.09}$ & 0.11 & $\substd{0.39}{0.03}$ & $\substd{0.59}{0.03}$ \\
 & Spark-TTS & $\substd{0.41}{0.02}$ & $\substd{4.06}{0.04}$ & $\substd{0.33}{0.03}$ & $\substd{5.83}{0.17}$ & 1.56 & $\substd{0.76}{0.03}$ & $\substd{0.67}{0.02}$ \\
 & MOSS-TTSD v0.7 & $\substd{0.49}{0.01}$ & $\substd{4.10}{0.03}$ & $\substd{0.38}{0.05}$ & $\substd{7.09}{0.12}$ & 0.62 & $\substd{0.88}{0.02}$ & $\substd{0.67}{0.02}$ \\
 & MOSS-TTS v1.5 & $\substd{0.57}{0.01}$ & $\substd{4.32}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{6.66}{0.09}$ & 0.76 & $\substd{0.95}{0.01}$ & $\substd{0.70}{0.02}$ \\
 & dots.tts & $\substd{0.60}{0.01}$ & $\substd{4.17}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{6.11}{0.10}$ & 0.67 & $\substd{0.96}{0.01}$ & $\substd{0.71}{0.02}$ \\
 & Higgs & $\substd{0.56}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.25}{0.03}$ & $\substd{6.06}{0.11}$ & 1.42 & $\substd{0.94}{0.01}$ & $\substd{0.72}{0.02}$ \\
 & Higgs TTS 3 & $\substd{0.56}{0.01}$ & $\substd{4.23}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.32}{0.10}$ & 0.64 & $\substd{0.96}{0.01}$ & $\substd{0.71}{0.02}$ \\
 & CosyVoice & $\substd{0.58}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.05}{0.00}$ & $\substd{6.02}{0.10}$ & 4.81 & $\substd{0.97}{0.01}$ & $\substd{0.70}{0.02}$ \\
 & GLM-TTS & $\substd{0.57}{0.01}$ & $\substd{4.08}{0.03}$ & $\substd{0.09}{0.01}$ & $\substd{6.41}{0.11}$ & 1.74 & $\substd{0.95}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & VibeVoice & $\substd{0.48}{0.01}$ & $\substd{3.83}{0.04}$ & $\substd{0.23}{0.02}$ & $\substd{6.76}{0.12}$ & 1.86 & $\substd{0.85}{0.01}$ & $\substd{0.62}{0.02}$ \\
 & MGM-Omni & $\substd{0.54}{0.01}$ & $\substd{4.28}{0.02}$ & $\substd{0.09}{0.01}$ & $\substd{5.82}{0.10}$ & 0.84 & $\substd{0.93}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & PlayDiffusion & $\substd{0.51}{0.01}$ & $\substd{4.15}{0.03}$ & $\substd{0.05}{0.00}$ & $\substd{8.06}{0.12}$ & 0.73 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & Qwen3-TTS & $\substd{0.61}{0.01}$ & $\substd{4.39}{0.01}$ & $\substd{0.05}{0.01}$ & $\substd{5.79}{0.09}$ & 2.02 & $\substd{0.97}{0.01}$ & $\substd{0.73}{0.02}$ \\
 & F5-TTS & $\substd{0.56}{0.01}$ & $\substd{3.99}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{6.96}{0.12}$ & 0.61 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & MaskGCT & $\substd{0.57}{0.01}$ & $\substd{3.93}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{6.91}{0.12}$ & 1.36 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
 & OpenVoice & $\substd{0.24}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.07}{0.01}$ & $\substd{7.06}{0.10}$ & 0.08 & $\substd{0.47}{0.04}$ & $\substd{0.60}{0.02}$ \\
 & XTTS & $\substd{0.45}{0.01}$ & $\substd{3.81}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{8.62}{0.11}$ & 0.62 & $\substd{0.91}{0.01}$ & $\substd{0.64}{0.02}$ \\
 & IndexTTS & $\substd{0.61}{0.01}$ & $\substd{4.06}{0.03}$ & $\substd{0.05}{0.00}$ & $\substd{6.61}{0.12}$ & 2.23 & $\substd{0.97}{0.01}$ & $\substd{0.69}{0.02}$ \\
 & ZipVoice & $\substd{0.58}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.09}{0.11}$ & 1.46 & $\substd{0.95}{0.01}$ & $\substd{0.68}{0.02}$ \\
\midrule \addlinespace[0.5em]
\multirow{22}{*}{VCTK} & FishSpeech & $\substd{0.43}{0.01}$ & $\substd{4.27}{0.01}$ & $\substd{0.03}{0.00}$ & $\substd{4.11}{0.08}$ & 2.51 & $\substd{0.92}{0.01}$ & $\substd{0.77}{0.02}$ \\
 & Fish Audio S2 & $\substd{0.51}{0.01}$ & $\substd{4.27}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.89}{0.12}$ & 4.82 & $\substd{0.98}{0.01}$ & $\substd{0.83}{0.02}$ \\
 & OZSpeech & $\substd{0.25}{0.01}$ & $\substd{3.22}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{7.25}{0.13}$ & 2.81 & $\substd{0.50}{0.04}$ & $\substd{0.69}{0.02}$ \\
 & StyleTTS2 & $\substd{0.24}{0.01}$ & $\substd{4.32}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.79}{0.10}$ & 0.14 & $\substd{0.43}{0.04}$ & $\substd{0.54}{0.02}$ \\
 & Spark-TTS & $\substd{0.53}{0.01}$ & $\substd{3.89}{0.02}$ & $\substd{0.22}{0.05}$ & $\substd{3.86}{0.09}$ & 1.02 & $\substd{0.88}{0.01}$ & $\substd{0.85}{0.02}$ \\
 & MOSS-TTSD v0.7 & $\substd{0.44}{0.01}$ & $\substd{3.95}{0.02}$ & $\substd{0.20}{0.03}$ & $\substd{3.88}{0.11}$ & 0.81 & $\substd{0.88}{0.01}$ & $\substd{0.69}{0.02}$ \\
 & MOSS-TTS v1.5 & $\substd{0.51}{0.01}$ & $\substd{4.24}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{6.92}{0.12}$ & 1.47 & $\substd{0.97}{0.00}$ & $\substd{0.82}{0.02}$ \\
 & dots.tts & $\substd{0.57}{0.01}$ & $\substd{4.10}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.27}{0.11}$ & 0.52 & $\substd{0.99}{0.00}$ & $\substd{0.84}{0.02}$ \\
 & Higgs & $\substd{0.52}{0.01}$ & $\substd{4.16}{0.02}$ & $\substd{0.19}{0.03}$ & $\substd{4.06}{0.09}$ & 1.44 & $\substd{0.94}{0.01}$ & $\substd{0.81}{0.02}$ \\
 & Higgs TTS 3 & $\substd{0.45}{0.01}$ & $\substd{4.06}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.75}{0.13}$ & 0.76 & $\substd{0.85}{0.01}$ & $\substd{0.78}{0.02}$ \\
 & CosyVoice & $\substd{0.58}{0.01}$ & $\substd{4.21}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.68}{0.10}$ & 2.38 & $\substd{1.00}{0.00}$ & $\substd{0.76}{0.02}$ \\
 & GLM-TTS & $\substd{0.57}{0.01}$ & $\substd{4.01}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.94}{0.09}$ & 1.21 & $\substd{0.99}{0.00}$ & $\substd{0.74}{0.02}$ \\
 & VibeVoice & $\substd{0.44}{0.01}$ & $\substd{3.95}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{5.09}{0.09}$ & 1.20 & $\substd{0.91}{0.01}$ & $\substd{0.80}{0.02}$ \\
 & MGM-Omni & $\substd{0.45}{0.01}$ & $\substd{3.76}{0.03}$ & $\substd{0.24}{0.01}$ & $\substd{4.58}{0.13}$ & 0.95 & $\substd{0.79}{0.01}$ & $\substd{0.72}{0.02}$ \\
 & PlayDiffusion & $\substd{0.43}{0.01}$ & $\substd{4.19}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{9.07}{0.15}$ & 0.81 & $\substd{0.93}{0.01}$ & $\substd{0.78}{0.02}$ \\
 & Qwen3-TTS & $\substd{0.62}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{3.44}{0.08}$ & 1.97 & $\substd{1.00}{0.00}$ & $\substd{0.85}{0.02}$ \\
 & F5-TTS & $\substd{0.54}{0.01}$ & $\substd{4.09}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.75}{0.09}$ & 0.94 & $\substd{0.98}{0.00}$ & $\substd{0.76}{0.02}$ \\
 & MaskGCT & $\substd{0.56}{0.01}$ & $\substd{3.89}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.73}{0.11}$ & 1.66 & $\substd{0.98}{0.00}$ & $\substd{0.76}{0.02}$ \\
 & OpenVoice & $\substd{0.39}{0.02}$ & $\substd{4.24}{0.01}$ & $\substd{0.02}{0.00}$ & $\substd{5.63}{0.11}$ & 0.06 & $\substd{0.81}{0.03}$ & $\substd{0.77}{0.02}$ \\
 & XTTS & $\substd{0.45}{0.01}$ & $\substd{3.96}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.14}{0.13}$ & 0.46 & $\substd{0.96}{0.01}$ & $\substd{0.87}{0.02}$ \\
 & IndexTTS & $\substd{0.57}{0.01}$ & $\substd{4.05}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.68}{0.10}$ & 3.31 & $\substd{0.99}{0.00}$ & $\substd{0.79}{0.02}$ \\
 & ZipVoice & $\substd{0.55}{0.01}$ & $\substd{4.17}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.98}{0.11}$ & 2.53 & $\substd{0.99}{0.00}$ & $\substd{0.74}{0.02}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
    l
    l
    *{5}{>{\centering\arraybackslash}X}
}
\toprule
\textbf{Model} & \textbf{Direction} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {SVA $\uparrow$} \\
\midrule

\multirow{2}{*}{FishSpeech} & Eng $\to$ Man & $\substd{0.58}{0.01}$ & $\substd{4.08}{0.04}$ & $\substd{0.40}{0.03}$ & $\substd{6.20}{0.15}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.55}{0.02}$ & $\substd{4.36}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{5.89}{0.17}$ & $\substd{0.99}{0.01}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Fish Audio S2} & Eng $\to$ Man & $\substd{0.63}{0.01}$ & $\substd{4.11}{0.03}$ & $\substd{0.39}{0.03}$ & $\substd{5.96}{0.16}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.61}{0.02}$ & $\substd{4.37}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{5.70}{0.18}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{OZSpeech} & Eng $\to$ Man & $\substd{0.03}{0.01}$ & $\substd{1.60}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{14.44}{0.45}$ & $\substd{0.01}{0.01}$ \\
 & Man $\to$ Eng & $\substd{0.30}{0.01}$ & $\substd{3.19}{0.04}$ & $\substd{0.07}{0.00}$ & $\substd{6.77}{0.19}$ & $\substd{0.72}{0.05}$ \\
\addlinespace[4pt]

\multirow{2}{*}{StyleTTS2} & Eng $\to$ Man & $\substd{0.17}{0.02}$ & $\substd{4.35}{0.02}$ & $\substd{1.55}{0.16}$ & $\substd{12.52}{0.21}$ & $\substd{0.21}{0.07}$ \\
 & Man $\to$ Eng & $\substd{0.25}{0.02}$ & $\substd{4.39}{0.01}$ & $\substd{0.07}{0.00}$ & $\substd{6.33}{0.10}$ & $\substd{0.50}{0.09}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Spark-TTS} & Eng $\to$ Man & $\substd{0.51}{0.02}$ & $\substd{4.05}{0.03}$ & $\substd{0.35}{0.03}$ & $\substd{5.85}{0.18}$ & $\substd{0.94}{0.01}$ \\
 & Man $\to$ Eng & $\substd{0.45}{0.04}$ & $\substd{3.94}{0.13}$ & $\substd{0.30}{0.06}$ & $\substd{5.45}{0.18}$ & $\substd{0.78}{0.06}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MOSS-TTSD v0.7} & Eng $\to$ Man & $\substd{0.51}{0.02}$ & $\substd{3.90}{0.04}$ & $\substd{0.49}{0.03}$ & $\substd{7.64}{0.17}$ & $\substd{0.94}{0.01}$ \\
 & Man $\to$ Eng & $\substd{0.37}{0.02}$ & $\substd{2.58}{0.07}$ & $\substd{1.91}{0.10}$ & $\substd{9.37}{0.22}$ & $\substd{0.74}{0.05}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MOSS-TTS v1.5} & Eng $\to$ Man & $\substd{0.68}{0.01}$ & $\substd{3.95}{0.05}$ & $\substd{0.31}{0.03}$ & $\substd{6.35}{0.14}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.62}{0.02}$ & $\substd{4.30}{0.04}$ & $\substd{0.08}{0.00}$ & $\substd{6.31}{0.15}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{dots.tts} & Eng $\to$ Man & $\substd{0.62}{0.01}$ & $\substd{3.84}{0.04}$ & $\substd{0.38}{0.04}$ & $\substd{5.56}{0.19}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.61}{0.02}$ & $\substd{4.17}{0.09}$ & $\substd{0.17}{0.08}$ & $\substd{6.39}{0.56}$ & $\substd{0.97}{0.02}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Higgs} & Eng $\to$ Man & $\substd{0.57}{0.02}$ & $\substd{4.18}{0.04}$ & $\substd{0.55}{0.13}$ & $\substd{7.67}{0.26}$ & $\substd{0.94}{0.02}$ \\
 & Man $\to$ Eng & $\substd{0.52}{0.02}$ & $\substd{4.13}{0.06}$ & $\substd{0.43}{0.09}$ & $\substd{7.55}{0.20}$ & $\substd{0.92}{0.03}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Higgs TTS 3} & Eng $\to$ Man & $\substd{0.36}{0.05}$ & $\substd{4.04}{0.01}$ & $\substd{0.41}{0.01}$ & $\substd{8.07}{0.28}$ & $\substd{0.62}{0.11}$ \\
 & Man $\to$ Eng & $\substd{0.25}{0.05}$ & $\substd{4.29}{0.01}$ & $\substd{0.09}{0.01}$ & $\substd{7.42}{0.15}$ & $\substd{0.43}{0.12}$ \\
\addlinespace[4pt]

\multirow{2}{*}{CosyVoice} & Eng $\to$ Man & $\substd{0.66}{0.01}$ & $\substd{4.12}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{5.71}{0.16}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.65}{0.01}$ & $\substd{4.29}{0.03}$ & $\substd{0.25}{0.15}$ & $\substd{6.10}{0.47}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{GLM-TTS} & Eng $\to$ Man & $\substd{0.65}{0.01}$ & $\substd{3.78}{0.05}$ & $\substd{0.30}{0.04}$ & $\substd{6.04}{0.17}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.66}{0.01}$ & $\substd{4.14}{0.05}$ & $\substd{0.30}{0.09}$ & $\substd{6.11}{0.38}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{VibeVoice} & Eng $\to$ Man & $\substd{0.55}{0.02}$ & $\substd{3.67}{0.06}$ & $\substd{0.13}{0.01}$ & $\substd{6.19}{0.17}$ & $\substd{0.95}{0.01}$ \\
 & Man $\to$ Eng & $\substd{0.51}{0.02}$ & $\substd{3.96}{0.04}$ & $\substd{0.14}{0.01}$ & $\substd{6.33}{0.16}$ & $\substd{0.91}{0.01}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MGM-Omni} & Eng $\to$ Man & $\substd{0.63}{0.01}$ & $\substd{3.93}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{5.80}{0.20}$ & $\substd{0.96}{0.01}$ \\
 & Man $\to$ Eng & $\substd{0.63}{0.03}$ & $\substd{4.22}{0.06}$ & $\substd{0.22}{0.03}$ & $\substd{5.90}{0.33}$ & $\substd{0.96}{0.03}$ \\
\addlinespace[4pt]

\multirow{2}{*}{PlayDiffusion} & Eng $\to$ Man & $\substd{0.43}{0.02}$ & $\substd{3.95}{0.04}$ & $\substd{1.65}{0.06}$ & $\substd{11.09}{0.17}$ & $\substd{0.95}{0.02}$ \\
 & Man $\to$ Eng & $\substd{0.50}{0.01}$ & $\substd{4.23}{0.03}$ & $\substd{0.07}{0.00}$ & $\substd{8.10}{0.22}$ & $\substd{0.99}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Qwen3-TTS} & Eng $\to$ Man & $\substd{0.70}{0.01}$ & $\substd{4.09}{0.04}$ & $\substd{0.04}{0.00}$ & $\substd{5.23}{0.15}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.65}{0.03}$ & $\substd{4.19}{0.22}$ & $\substd{0.20}{0.11}$ & $\substd{5.84}{0.56}$ & $\substd{0.95}{0.05}$ \\
\addlinespace[4pt]

\multirow{2}{*}{F5-TTS} & Eng $\to$ Man & $\substd{0.67}{0.01}$ & $\substd{3.71}{0.04}$ & $\substd{0.37}{0.04}$ & $\substd{5.78}{0.15}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.64}{0.01}$ & $\substd{4.14}{0.06}$ & $\substd{0.12}{0.03}$ & $\substd{5.95}{0.31}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MaskGCT} & Eng $\to$ Man & $\substd{0.61}{0.01}$ & $\substd{3.42}{0.06}$ & $\substd{0.44}{0.03}$ & $\substd{6.69}{0.14}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.65}{0.01}$ & $\substd{3.64}{0.08}$ & $\substd{0.27}{0.07}$ & $\substd{7.02}{0.31}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{OpenVoice} & Eng $\to$ Man & $\substd{0.39}{0.02}$ & $\substd{3.62}{0.02}$ & $\substd{0.48}{0.02}$ & $\substd{6.20}{0.15}$ & $\substd{0.88}{0.05}$ \\
 & Man $\to$ Eng & $\substd{0.21}{0.02}$ & $\substd{4.38}{0.02}$ & $\substd{0.08}{0.00}$ & $\substd{6.14}{0.16}$ & $\substd{0.33}{0.06}$ \\
\addlinespace[4pt]

\multirow{2}{*}{XTTS} & Eng $\to$ Man & $\substd{0.54}{0.01}$ & $\substd{3.44}{0.05}$ & $\substd{0.22}{0.01}$ & $\substd{8.54}{0.24}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.47}{0.01}$ & $\substd{4.01}{0.04}$ & $\substd{0.08}{0.00}$ & $\substd{8.48}{0.14}$ & $\substd{0.99}{0.01}$ \\
\addlinespace[4pt]

\multirow{2}{*}{IndexTTS} & Eng $\to$ Man & $\substd{0.68}{0.01}$ & $\substd{3.62}{0.05}$ & $\substd{0.34}{0.03}$ & $\substd{5.85}{0.13}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.66}{0.01}$ & $\substd{4.18}{0.06}$ & $\substd{0.08}{0.00}$ & $\substd{5.73}{0.16}$ & $\substd{1.00}{0.00}$ \\
\addlinespace[4pt]

\multirow{2}{*}{ZipVoice} & Eng $\to$ Man & $\substd{0.62}{0.01}$ & $\substd{3.59}{0.04}$ & $\substd{0.40}{0.04}$ & $\substd{8.54}{0.25}$ & $\substd{1.00}{0.00}$ \\
 & Man $\to$ Eng & $\substd{0.65}{0.01}$ & $\substd{4.10}{0.05}$ & $\substd{0.12}{0.04}$ & $\substd{6.26}{0.40}$ & $\substd{1.00}{0.00}$ \\

\bottomrule
\end{tabularx}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: FishSpeech}}} \\
\midrule
American       & $\substd{0.42}{0.02}$ & $\substd{4.31}{0.02}$ & $\substd{0.03}{0.01}$ & $\substd{4.01}{0.12}$ & $\substd{0.83}{0.04}$ \\
Australian     & $\substd{0.43}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.05}{\mathrm{N/A}}$ & $\substd{3.58}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.62}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{3.75}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.43}{0.04}$ & $\substd{4.26}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.54}{0.11}$ & $\substd{0.83}{0.03}$ \\
English        & $\substd{0.44}{0.01}$ & $\substd{4.25}{0.03}$ & $\substd{0.03}{0.00}$ & $\substd{4.35}{0.09}$ & $\substd{0.76}{0.03}$ \\
Indian         & $\substd{0.37}{0.01}$ & $\substd{4.28}{0.01}$ & $\substd{0.03}{0.00}$ & $\substd{5.03}{0.12}$ & $\substd{0.58}{0.06}$ \\
Irish          & $\substd{0.41}{0.04}$ & $\substd{4.29}{0.01}$ & $\substd{0.03}{0.01}$ & $\substd{4.15}{0.16}$ & $\substd{0.79}{0.03}$ \\
New Zealand    & $\substd{0.37}{\mathrm{N/A}}$ & $\substd{4.32}{\mathrm{N/A}}$ & $\substd{0.06}{\mathrm{N/A}}$ & $\substd{4.20}{\mathrm{N/A}}$ & $\substd{0.70}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.43}{0.02}$ & $\substd{4.28}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{3.93}{0.10}$ & $\substd{0.73}{0.07}$ \\
Scottish       & $\substd{0.44}{0.02}$ & $\substd{4.22}{0.04}$ & $\substd{0.03}{0.00}$ & $\substd{4.39}{0.21}$ & $\substd{0.78}{0.07}$ \\
South African  & $\substd{0.43}{0.01}$ & $\substd{4.28}{0.04}$ & $\substd{0.03}{0.01}$ & $\substd{3.96}{0.43}$ & $\substd{0.69}{0.08}$ \\
Welsh          & $\substd{0.44}{\mathrm{N/A}}$ & $\substd{4.24}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{4.66}{\mathrm{N/A}}$ & $\substd{0.60}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Fish Audio S2}}} \\
\midrule
American       & $\substd{0.49}{0.02}$ & $\substd{4.31}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.72}{0.13}$ & $\substd{0.87}{0.06}$ \\
Australian     & $\substd{0.51}{\mathrm{N/A}}$ & $\substd{4.13}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.30}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.66}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{5.01}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.48}{0.04}$ & $\substd{4.27}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.29}{0.16}$ & $\substd{0.90}{0.02}$ \\
English        & $\substd{0.52}{0.02}$ & $\substd{4.25}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.08}{0.18}$ & $\substd{0.80}{0.04}$ \\
Indian         & $\substd{0.45}{0.02}$ & $\substd{4.29}{0.00}$ & $\substd{0.01}{0.00}$ & $\substd{6.60}{0.48}$ & $\substd{0.63}{0.02}$ \\
Irish          & $\substd{0.50}{0.02}$ & $\substd{4.27}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.03}{0.35}$ & $\substd{0.86}{0.03}$ \\
New Zealand    & $\substd{0.44}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{4.57}{\mathrm{N/A}}$ & $\substd{0.76}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.50}{0.00}$ & $\substd{4.28}{0.03}$ & $\substd{0.02}{0.01}$ & $\substd{4.65}{0.15}$ & $\substd{0.81}{0.05}$ \\
Scottish       & $\substd{0.53}{0.02}$ & $\substd{4.20}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{4.79}{0.22}$ & $\substd{0.90}{0.03}$ \\
South African  & $\substd{0.50}{0.02}$ & $\substd{4.27}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{4.86}{0.50}$ & $\substd{0.75}{0.09}$ \\
Welsh          & $\substd{0.54}{\mathrm{N/A}}$ & $\substd{4.24}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{5.60}{\mathrm{N/A}}$ & $\substd{0.68}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OZSpeech}}} \\
\midrule
American       & $\substd{0.26}{0.04}$ & $\substd{3.25}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{7.57}{0.23}$ & $\substd{0.68}{0.04}$ \\
Australian     & $\substd{0.19}{\mathrm{N/A}}$ & $\substd{3.50}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{6.76}{\mathrm{N/A}}$ & $\substd{0.94}{\mathrm{N/A}}$ \\
British        & $\substd{0.35}{\mathrm{N/A}}$ & $\substd{3.08}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{6.73}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.30}{0.04}$ & $\substd{3.21}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{6.56}{0.37}$ & $\substd{0.64}{0.05}$ \\
English        & $\substd{0.23}{0.02}$ & $\substd{3.25}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{7.94}{0.13}$ & $\substd{0.69}{0.03}$ \\
Indian         & $\substd{0.27}{0.00}$ & $\substd{3.11}{0.11}$ & $\substd{0.02}{0.00}$ & $\substd{7.70}{0.44}$ & $\substd{0.59}{0.08}$ \\
Irish          & $\substd{0.24}{0.02}$ & $\substd{3.23}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{7.21}{0.27}$ & $\substd{0.72}{0.06}$ \\
New Zealand    & $\substd{0.14}{\mathrm{N/A}}$ & $\substd{3.06}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{7.01}{\mathrm{N/A}}$ & $\substd{0.58}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.26}{0.05}$ & $\substd{3.20}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{7.04}{0.26}$ & $\substd{0.73}{0.04}$ \\
Scottish       & $\substd{0.26}{0.03}$ & $\substd{3.25}{0.01}$ & $\substd{0.01}{0.01}$ & $\substd{7.50}{0.10}$ & $\substd{0.76}{0.03}$ \\
South African  & $\substd{0.25}{0.02}$ & $\substd{3.17}{0.07}$ & $\substd{0.02}{0.00}$ & $\substd{6.34}{0.57}$ & $\substd{0.62}{0.09}$ \\
Welsh          & $\substd{0.18}{\mathrm{N/A}}$ & $\substd{3.04}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{8.29}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: StyleTTS2}}} \\
\midrule
American       & $\substd{0.23}{0.03}$ & $\substd{4.35}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.72}{0.17}$ & $\substd{0.55}{0.03}$ \\
Australian     & $\substd{0.17}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
British        & $\substd{0.28}{\mathrm{N/A}}$ & $\substd{4.40}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.56}{\mathrm{N/A}}$ & $\substd{0.56}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.26}{0.05}$ & $\substd{4.33}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.02}{0.07}$ & $\substd{0.51}{0.04}$ \\
English        & $\substd{0.22}{0.02}$ & $\substd{4.32}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.15}{0.18}$ & $\substd{0.52}{0.04}$ \\
Indian         & $\substd{0.20}{0.00}$ & $\substd{4.27}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{5.88}{0.10}$ & $\substd{0.54}{0.15}$ \\
Irish          & $\substd{0.25}{0.03}$ & $\substd{4.31}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.87}{0.25}$ & $\substd{0.49}{0.07}$ \\
New Zealand    & $\substd{0.19}{\mathrm{N/A}}$ & $\substd{4.41}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{5.02}{\mathrm{N/A}}$ & $\substd{0.44}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.22}{0.04}$ & $\substd{4.33}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.49}{0.05}$ & $\substd{0.48}{0.03}$ \\
Scottish       & $\substd{0.25}{0.03}$ & $\substd{4.29}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{4.96}{0.23}$ & $\substd{0.68}{0.02}$ \\
South African  & $\substd{0.24}{0.02}$ & $\substd{4.33}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{4.58}{0.42}$ & $\substd{0.53}{0.07}$ \\
Welsh          & $\substd{0.25}{\mathrm{N/A}}$ & $\substd{4.31}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{5.62}{\mathrm{N/A}}$ & $\substd{0.48}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Spark-TTS}}} \\
\midrule
American       & $\substd{0.50}{0.03}$ & $\substd{3.82}{0.03}$ & $\substd{0.21}{0.07}$ & $\substd{3.70}{0.14}$ & $\substd{0.89}{0.06}$ \\
Australian     & $\substd{0.58}{\mathrm{N/A}}$ & $\substd{3.84}{\mathrm{N/A}}$ & $\substd{0.12}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.48}{\mathrm{N/A}}$ & $\substd{4.00}{\mathrm{N/A}}$ & $\substd{0.14}{\mathrm{N/A}}$ & $\substd{3.60}{\mathrm{N/A}}$ & $\substd{0.50}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.48}{0.06}$ & $\substd{3.89}{0.05}$ & $\substd{0.28}{0.11}$ & $\substd{3.79}{0.35}$ & $\substd{0.87}{0.03}$ \\
English        & $\substd{0.52}{0.01}$ & $\substd{3.82}{0.07}$ & $\substd{0.21}{0.04}$ & $\substd{3.96}{0.07}$ & $\substd{0.83}{0.05}$ \\
Indian         & $\substd{0.50}{0.04}$ & $\substd{3.97}{0.15}$ & $\substd{0.38}{0.20}$ & $\substd{4.20}{0.34}$ & $\substd{0.63}{0.03}$ \\
Irish          & $\substd{0.55}{0.01}$ & $\substd{3.93}{0.03}$ & $\substd{0.13}{0.02}$ & $\substd{3.61}{0.28}$ & $\substd{0.89}{0.03}$ \\
New Zealand    & $\substd{0.53}{\mathrm{N/A}}$ & $\substd{3.90}{\mathrm{N/A}}$ & $\substd{0.10}{\mathrm{N/A}}$ & $\substd{3.65}{\mathrm{N/A}}$ & $\substd{0.86}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.58}{0.03}$ & $\substd{4.05}{0.04}$ & $\substd{0.12}{0.04}$ & $\substd{3.27}{0.27}$ & $\substd{0.81}{0.06}$ \\
Scottish       & $\substd{0.58}{0.04}$ & $\substd{3.87}{0.07}$ & $\substd{0.44}{0.30}$ & $\substd{4.17}{0.19}$ & $\substd{0.93}{0.02}$ \\
South African  & $\substd{0.56}{0.02}$ & $\substd{3.98}{0.05}$ & $\substd{0.11}{0.02}$ & $\substd{4.10}{0.14}$ & $\substd{0.81}{0.06}$ \\
Welsh          & $\substd{0.53}{\mathrm{N/A}}$ & $\substd{3.68}{\mathrm{N/A}}$ & $\substd{0.21}{\mathrm{N/A}}$ & $\substd{4.20}{\mathrm{N/A}}$ & $\substd{0.76}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTSD v0.7}}} \\
\midrule
American       & $\substd{0.45}{0.02}$ & $\substd{3.97}{0.05}$ & $\substd{0.18}{0.04}$ & $\substd{3.73}{0.22}$ & $\substd{0.75}{0.04}$ \\
Australian     & $\substd{0.37}{\mathrm{N/A}}$ & $\substd{3.71}{\mathrm{N/A}}$ & $\substd{0.21}{\mathrm{N/A}}$ & $\substd{3.05}{\mathrm{N/A}}$ & $\substd{0.94}{\mathrm{N/A}}$ \\
British        & $\substd{0.51}{\mathrm{N/A}}$ & $\substd{4.09}{\mathrm{N/A}}$ & $\substd{0.40}{\mathrm{N/A}}$ & $\substd{4.09}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.43}{0.04}$ & $\substd{3.97}{0.01}$ & $\substd{0.11}{0.02}$ & $\substd{3.04}{0.13}$ & $\substd{0.72}{0.03}$ \\
English        & $\substd{0.43}{0.02}$ & $\substd{3.89}{0.03}$ & $\substd{0.16}{0.03}$ & $\substd{4.41}{0.15}$ & $\substd{0.63}{0.03}$ \\
Indian         & $\substd{0.46}{0.01}$ & $\substd{3.94}{0.01}$ & $\substd{0.24}{0.09}$ & $\substd{4.94}{0.15}$ & $\substd{0.58}{0.07}$ \\
Irish          & $\substd{0.43}{0.03}$ & $\substd{3.97}{0.03}$ & $\substd{0.27}{0.05}$ & $\substd{3.89}{0.20}$ & $\substd{0.71}{0.04}$ \\
New Zealand    & $\substd{0.37}{\mathrm{N/A}}$ & $\substd{4.12}{\mathrm{N/A}}$ & $\substd{0.20}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.56}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.41}{0.03}$ & $\substd{3.93}{0.07}$ & $\substd{0.20}{0.11}$ & $\substd{3.76}{0.21}$ & $\substd{0.62}{0.04}$ \\
Scottish       & $\substd{0.48}{0.02}$ & $\substd{3.94}{0.05}$ & $\substd{0.17}{0.04}$ & $\substd{4.02}{0.28}$ & $\substd{0.76}{0.04}$ \\
South African  & $\substd{0.43}{0.01}$ & $\substd{3.93}{0.07}$ & $\substd{0.32}{0.18}$ & $\substd{3.58}{0.42}$ & $\substd{0.58}{0.08}$ \\
Welsh          & $\substd{0.47}{\mathrm{N/A}}$ & $\substd{3.93}{\mathrm{N/A}}$ & $\substd{0.12}{\mathrm{N/A}}$ & $\substd{4.52}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTS v1.5}}} \\
\midrule
American       & $\substd{0.51}{0.02}$ & $\substd{4.28}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{7.10}{0.19}$ & $\substd{0.86}{0.06}$ \\
Australian     & $\substd{0.54}{\mathrm{N/A}}$ & $\substd{4.14}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{6.03}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.66}{\mathrm{N/A}}$ & $\substd{4.36}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{6.46}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.50}{0.04}$ & $\substd{4.22}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{6.27}{0.25}$ & $\substd{0.84}{0.04}$ \\
English        & $\substd{0.52}{0.01}$ & $\substd{4.20}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{7.43}{0.22}$ & $\substd{0.83}{0.04}$ \\
Indian         & $\substd{0.47}{0.03}$ & $\substd{4.27}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{7.98}{0.08}$ & $\substd{0.65}{0.02}$ \\
Irish          & $\substd{0.51}{0.03}$ & $\substd{4.27}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{7.02}{0.35}$ & $\substd{0.82}{0.03}$ \\
New Zealand    & $\substd{0.45}{\mathrm{N/A}}$ & $\substd{4.32}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{6.92}{\mathrm{N/A}}$ & $\substd{0.84}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.50}{0.01}$ & $\substd{4.26}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{6.40}{0.19}$ & $\substd{0.81}{0.07}$ \\
Scottish       & $\substd{0.53}{0.02}$ & $\substd{4.14}{0.07}$ & $\substd{0.01}{0.01}$ & $\substd{7.26}{0.25}$ & $\substd{0.90}{0.02}$ \\
South African  & $\substd{0.50}{0.02}$ & $\substd{4.25}{0.06}$ & $\substd{0.02}{0.00}$ & $\substd{6.12}{0.41}$ & $\substd{0.74}{0.10}$ \\
Welsh          & $\substd{0.55}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{7.80}{\mathrm{N/A}}$ & $\substd{0.68}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: dots.tts}}} \\
\midrule
American       & $\substd{0.55}{0.02}$ & $\substd{4.12}{0.04}$ & $\substd{0.03}{0.00}$ & $\substd{4.27}{0.31}$ & $\substd{0.91}{0.04}$ \\
Australian     & $\substd{0.64}{\mathrm{N/A}}$ & $\substd{3.99}{\mathrm{N/A}}$ & $\substd{0.05}{\mathrm{N/A}}$ & $\substd{3.54}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.69}{\mathrm{N/A}}$ & $\substd{4.31}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.63}{\mathrm{N/A}}$ & $\substd{0.80}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.54}{0.03}$ & $\substd{4.02}{0.05}$ & $\substd{0.03}{0.00}$ & $\substd{3.68}{0.16}$ & $\substd{0.89}{0.02}$ \\
English        & $\substd{0.57}{0.02}$ & $\substd{4.10}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{4.63}{0.18}$ & $\substd{0.81}{0.03}$ \\
Indian         & $\substd{0.57}{0.01}$ & $\substd{4.11}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.15}{0.06}$ & $\substd{0.58}{0.04}$ \\
Irish          & $\substd{0.55}{0.02}$ & $\substd{4.15}{0.02}$ & $\substd{0.03}{0.01}$ & $\substd{4.26}{0.25}$ & $\substd{0.85}{0.04}$ \\
New Zealand    & $\substd{0.56}{\mathrm{N/A}}$ & $\substd{4.21}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.88}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.56}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.15}{0.22}$ & $\substd{0.79}{0.09}$ \\
Scottish       & $\substd{0.59}{0.02}$ & $\substd{4.05}{0.06}$ & $\substd{0.03}{0.00}$ & $\substd{4.49}{0.18}$ & $\substd{0.90}{0.03}$ \\
South African  & $\substd{0.56}{0.02}$ & $\substd{4.12}{0.05}$ & $\substd{0.03}{0.01}$ & $\substd{4.07}{0.50}$ & $\substd{0.78}{0.06}$ \\
Welsh          & $\substd{0.61}{\mathrm{N/A}}$ & $\substd{4.03}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.80}{\mathrm{N/A}}$ & $\substd{0.64}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs}}} \\
\midrule
American       & $\substd{0.52}{0.04}$ & $\substd{4.08}{0.09}$ & $\substd{0.19}{0.09}$ & $\substd{3.73}{0.12}$ & $\substd{0.85}{0.05}$ \\
Australian     & $\substd{0.53}{\mathrm{N/A}}$ & $\substd{4.09}{\mathrm{N/A}}$ & $\substd{0.09}{\mathrm{N/A}}$ & $\substd{3.75}{\mathrm{N/A}}$ & $\substd{0.96}{\mathrm{N/A}}$ \\
British        & $\substd{0.66}{\mathrm{N/A}}$ & $\substd{4.30}{\mathrm{N/A}}$ & $\substd{0.34}{\mathrm{N/A}}$ & $\substd{3.49}{\mathrm{N/A}}$ & $\substd{0.76}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.47}{0.05}$ & $\substd{4.02}{0.06}$ & $\substd{0.43}{0.13}$ & $\substd{3.36}{0.12}$ & $\substd{0.84}{0.02}$ \\
English        & $\substd{0.54}{0.02}$ & $\substd{4.19}{0.03}$ & $\substd{0.08}{0.02}$ & $\substd{4.30}{0.11}$ & $\substd{0.78}{0.03}$ \\
Indian         & $\substd{0.51}{0.00}$ & $\substd{4.22}{0.09}$ & $\substd{0.44}{0.23}$ & $\substd{4.91}{0.00}$ & $\substd{0.54}{0.03}$ \\
Irish          & $\substd{0.52}{0.03}$ & $\substd{4.22}{0.05}$ & $\substd{0.21}{0.11}$ & $\substd{4.27}{0.26}$ & $\substd{0.84}{0.04}$ \\
New Zealand    & $\substd{0.41}{\mathrm{N/A}}$ & $\substd{4.28}{\mathrm{N/A}}$ & $\substd{0.13}{\mathrm{N/A}}$ & $\substd{4.66}{\mathrm{N/A}}$ & $\substd{0.74}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.50}{0.01}$ & $\substd{4.21}{0.06}$ & $\substd{0.13}{0.04}$ & $\substd{3.90}{0.18}$ & $\substd{0.87}{0.04}$ \\
Scottish       & $\substd{0.53}{0.02}$ & $\substd{4.14}{0.07}$ & $\substd{0.08}{0.02}$ & $\substd{4.40}{0.20}$ & $\substd{0.88}{0.04}$ \\
South African  & $\substd{0.49}{0.02}$ & $\substd{4.20}{0.05}$ & $\substd{0.07}{0.01}$ & $\substd{3.94}{0.39}$ & $\substd{0.73}{0.07}$ \\
Welsh          & $\substd{0.56}{\mathrm{N/A}}$ & $\substd{4.22}{\mathrm{N/A}}$ & $\substd{0.31}{\mathrm{N/A}}$ & $\substd{4.86}{\mathrm{N/A}}$ & $\substd{0.64}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs TTS 3}}} \\
\midrule
American       & $\substd{0.47}{0.02}$ & $\substd{4.08}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.52}{0.17}$ & $\substd{0.85}{0.04}$ \\
Australian     & $\substd{0.44}{\mathrm{N/A}}$ & $\substd{4.01}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{5.56}{\mathrm{N/A}}$ & $\substd{0.92}{\mathrm{N/A}}$ \\
British        & $\substd{0.58}{\mathrm{N/A}}$ & $\substd{4.12}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{5.15}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.45}{0.04}$ & $\substd{4.05}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{5.02}{0.09}$ & $\substd{0.85}{0.02}$ \\
English        & $\substd{0.49}{0.02}$ & $\substd{4.06}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{6.04}{0.19}$ & $\substd{0.78}{0.03}$ \\
Indian         & $\substd{0.35}{0.03}$ & $\substd{4.11}{0.02}$ & $\substd{0.01}{0.01}$ & $\substd{6.76}{0.23}$ & $\substd{0.60}{0.00}$ \\
Irish          & $\substd{0.42}{0.03}$ & $\substd{4.07}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{6.06}{0.52}$ & $\substd{0.76}{0.02}$ \\
New Zealand    & $\substd{0.38}{\mathrm{N/A}}$ & $\substd{4.13}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{5.87}{\mathrm{N/A}}$ & $\substd{0.70}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.45}{0.01}$ & $\substd{4.08}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.12}{0.12}$ & $\substd{0.77}{0.07}$ \\
Scottish       & $\substd{0.44}{0.03}$ & $\substd{4.04}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{6.17}{0.31}$ & $\substd{0.84}{0.04}$ \\
South African  & $\substd{0.43}{0.02}$ & $\substd{4.03}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{5.41}{0.42}$ & $\substd{0.69}{0.07}$ \\
Welsh          & $\substd{0.41}{\mathrm{N/A}}$ & $\substd{4.08}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{7.10}{\mathrm{N/A}}$ & $\substd{0.68}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: CosyVoice}}} \\
\midrule
American       & $\substd{0.56}{0.03}$ & $\substd{4.19}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.52}{0.14}$ & $\substd{0.82}{0.06}$ \\
Australian     & $\substd{0.61}{\mathrm{N/A}}$ & $\substd{4.08}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{2.88}{\mathrm{N/A}}$ & $\substd{0.94}{\mathrm{N/A}}$ \\
British        & $\substd{0.73}{\mathrm{N/A}}$ & $\substd{4.42}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.48}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.57}{0.03}$ & $\substd{4.18}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{3.06}{0.11}$ & $\substd{0.81}{0.05}$ \\
English        & $\substd{0.59}{0.02}$ & $\substd{4.22}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{3.96}{0.10}$ & $\substd{0.75}{0.03}$ \\
Indian         & $\substd{0.55}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{4.65}{0.17}$ & $\substd{0.62}{0.03}$ \\
Irish          & $\substd{0.58}{0.03}$ & $\substd{4.24}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.85}{0.30}$ & $\substd{0.74}{0.02}$ \\
New Zealand    & $\substd{0.53}{\mathrm{N/A}}$ & $\substd{4.35}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.01}{\mathrm{N/A}}$ & $\substd{0.70}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.58}{0.01}$ & $\substd{4.23}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{3.40}{0.17}$ & $\substd{0.73}{0.09}$ \\
Scottish       & $\substd{0.59}{0.02}$ & $\substd{4.18}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{3.97}{0.22}$ & $\substd{0.83}{0.05}$ \\
South African  & $\substd{0.59}{0.02}$ & $\substd{4.19}{0.07}$ & $\substd{0.02}{0.00}$ & $\substd{3.39}{0.45}$ & $\substd{0.68}{0.08}$ \\
Welsh          & $\substd{0.61}{\mathrm{N/A}}$ & $\substd{4.17}{\mathrm{N/A}}$ & $\substd{0.09}{\mathrm{N/A}}$ & $\substd{4.40}{\mathrm{N/A}}$ & $\substd{0.52}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: GLM-TTS}}} \\
\midrule
American       & $\substd{0.56}{0.02}$ & $\substd{3.99}{0.05}$ & $\substd{0.02}{0.00}$ & $\substd{4.03}{0.14}$ & $\substd{0.81}{0.05}$ \\
Australian     & $\substd{0.58}{\mathrm{N/A}}$ & $\substd{3.85}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{3.65}{\mathrm{N/A}}$ & $\substd{0.94}{\mathrm{N/A}}$ \\
British        & $\substd{0.69}{\mathrm{N/A}}$ & $\substd{4.25}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.71}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.56}{0.03}$ & $\substd{3.89}{0.05}$ & $\substd{0.02}{0.00}$ & $\substd{3.24}{0.14}$ & $\substd{0.79}{0.04}$ \\
English        & $\substd{0.59}{0.01}$ & $\substd{4.03}{0.05}$ & $\substd{0.02}{0.00}$ & $\substd{4.26}{0.12}$ & $\substd{0.72}{0.02}$ \\
Indian         & $\substd{0.56}{0.02}$ & $\substd{4.09}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{4.61}{0.10}$ & $\substd{0.64}{0.03}$ \\
Irish          & $\substd{0.57}{0.03}$ & $\substd{4.09}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{3.95}{0.28}$ & $\substd{0.72}{0.04}$ \\
New Zealand    & $\substd{0.51}{\mathrm{N/A}}$ & $\substd{4.21}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{4.22}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.57}{0.01}$ & $\substd{4.09}{0.05}$ & $\substd{0.02}{0.00}$ & $\substd{3.67}{0.14}$ & $\substd{0.71}{0.07}$ \\
Scottish       & $\substd{0.58}{0.02}$ & $\substd{3.96}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{4.24}{0.18}$ & $\substd{0.80}{0.05}$ \\
South African  & $\substd{0.57}{0.01}$ & $\substd{4.00}{0.09}$ & $\substd{0.01}{0.00}$ & $\substd{3.64}{0.45}$ & $\substd{0.69}{0.04}$ \\
Welsh          & $\substd{0.60}{\mathrm{N/A}}$ & $\substd{3.84}{\mathrm{N/A}}$ & $\substd{0.06}{\mathrm{N/A}}$ & $\substd{4.57}{\mathrm{N/A}}$ & $\substd{0.56}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: VibeVoice}}} \\
\midrule
American       & $\substd{0.42}{0.02}$ & $\substd{3.98}{0.06}$ & $\substd{0.06}{0.01}$ & $\substd{5.14}{0.13}$ & $\substd{0.86}{0.06}$ \\
Australian     & $\substd{0.44}{\mathrm{N/A}}$ & $\substd{3.90}{\mathrm{N/A}}$ & $\substd{0.07}{\mathrm{N/A}}$ & $\substd{4.55}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.60}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.04}{\mathrm{N/A}}$ & $\substd{4.14}{\mathrm{N/A}}$ & $\substd{0.54}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.45}{0.04}$ & $\substd{3.96}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{4.48}{0.19}$ & $\substd{0.85}{0.04}$ \\
English        & $\substd{0.46}{0.01}$ & $\substd{3.95}{0.06}$ & $\substd{0.07}{0.01}$ & $\substd{5.19}{0.09}$ & $\substd{0.79}{0.02}$ \\
Indian         & $\substd{0.38}{0.03}$ & $\substd{3.92}{0.01}$ & $\substd{0.06}{0.01}$ & $\substd{5.76}{0.05}$ & $\substd{0.55}{0.03}$ \\
Irish          & $\substd{0.45}{0.02}$ & $\substd{4.02}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{5.03}{0.20}$ & $\substd{0.80}{0.04}$ \\
New Zealand    & $\substd{0.36}{\mathrm{N/A}}$ & $\substd{4.21}{\mathrm{N/A}}$ & $\substd{0.05}{\mathrm{N/A}}$ & $\substd{4.93}{\mathrm{N/A}}$ & $\substd{0.84}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.41}{0.01}$ & $\substd{3.97}{0.02}$ & $\substd{0.07}{0.02}$ & $\substd{5.31}{0.23}$ & $\substd{0.79}{0.06}$ \\
Scottish       & $\substd{0.45}{0.02}$ & $\substd{3.81}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{5.09}{0.29}$ & $\substd{0.86}{0.04}$ \\
South African  & $\substd{0.40}{0.02}$ & $\substd{3.86}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{5.54}{0.35}$ & $\substd{0.77}{0.05}$ \\
Welsh          & $\substd{0.47}{\mathrm{N/A}}$ & $\substd{3.91}{\mathrm{N/A}}$ & $\substd{0.09}{\mathrm{N/A}}$ & $\substd{5.28}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MGM-Omni}}} \\
\midrule
American       & $\substd{0.44}{0.03}$ & $\substd{3.77}{0.08}$ & $\substd{0.24}{0.03}$ & $\substd{4.48}{0.12}$ & $\substd{0.78}{0.05}$ \\
Australian     & $\substd{0.50}{\mathrm{N/A}}$ & $\substd{3.79}{\mathrm{N/A}}$ & $\substd{0.18}{\mathrm{N/A}}$ & $\substd{3.48}{\mathrm{N/A}}$ & $\substd{0.92}{\mathrm{N/A}}$ \\
British        & $\substd{0.63}{\mathrm{N/A}}$ & $\substd{4.09}{\mathrm{N/A}}$ & $\substd{0.14}{\mathrm{N/A}}$ & $\substd{3.86}{\mathrm{N/A}}$ & $\substd{0.48}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.44}{0.04}$ & $\substd{3.72}{0.06}$ & $\substd{0.24}{0.03}$ & $\substd{3.83}{0.14}$ & $\substd{0.79}{0.04}$ \\
English        & $\substd{0.45}{0.03}$ & $\substd{3.75}{0.05}$ & $\substd{0.24}{0.03}$ & $\substd{5.00}{0.37}$ & $\substd{0.69}{0.02}$ \\
Indian         & $\substd{0.36}{0.06}$ & $\substd{3.59}{0.18}$ & $\substd{0.32}{0.09}$ & $\substd{5.99}{0.54}$ & $\substd{0.62}{0.03}$ \\
Irish          & $\substd{0.43}{0.04}$ & $\substd{3.73}{0.10}$ & $\substd{0.26}{0.04}$ & $\substd{4.80}{0.38}$ & $\substd{0.72}{0.05}$ \\
New Zealand    & $\substd{0.45}{\mathrm{N/A}}$ & $\substd{4.03}{\mathrm{N/A}}$ & $\substd{0.16}{\mathrm{N/A}}$ & $\substd{4.74}{\mathrm{N/A}}$ & $\substd{0.70}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.45}{0.03}$ & $\substd{3.91}{0.10}$ & $\substd{0.19}{0.04}$ & $\substd{4.04}{0.17}$ & $\substd{0.75}{0.09}$ \\
Scottish       & $\substd{0.44}{0.02}$ & $\substd{3.69}{0.06}$ & $\substd{0.25}{0.02}$ & $\substd{4.88}{0.28}$ & $\substd{0.76}{0.05}$ \\
South African  & $\substd{0.46}{0.04}$ & $\substd{3.79}{0.17}$ & $\substd{0.21}{0.06}$ & $\substd{4.16}{0.21}$ & $\substd{0.60}{0.10}$ \\
Welsh          & $\substd{0.45}{\mathrm{N/A}}$ & $\substd{3.72}{\mathrm{N/A}}$ & $\substd{0.25}{\mathrm{N/A}}$ & $\substd{5.98}{\mathrm{N/A}}$ & $\substd{0.52}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: PlayDiffusion}}} \\
\midrule
American       & $\substd{0.43}{0.02}$ & $\substd{4.23}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{8.73}{0.47}$ & $\substd{0.79}{0.06}$ \\
Australian     & $\substd{0.38}{\mathrm{N/A}}$ & $\substd{4.18}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{11.02}{\mathrm{N/A}}$ & $\substd{0.96}{\mathrm{N/A}}$ \\
British        & $\substd{0.51}{\mathrm{N/A}}$ & $\substd{4.16}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{8.75}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.47}{0.03}$ & $\substd{4.16}{0.05}$ & $\substd{0.00}{0.00}$ & $\substd{9.67}{0.33}$ & $\substd{0.80}{0.04}$ \\
English        & $\substd{0.40}{0.02}$ & $\substd{4.21}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.05}{0.34}$ & $\substd{0.79}{0.03}$ \\
Indian         & $\substd{0.35}{0.02}$ & $\substd{4.21}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{8.64}{0.06}$ & $\substd{0.62}{0.00}$ \\
Irish          & $\substd{0.41}{0.02}$ & $\substd{4.17}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{9.28}{0.40}$ & $\substd{0.79}{0.03}$ \\
New Zealand    & $\substd{0.31}{\mathrm{N/A}}$ & $\substd{4.24}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{8.21}{\mathrm{N/A}}$ & $\substd{0.68}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.45}{0.01}$ & $\substd{4.23}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{8.42}{0.45}$ & $\substd{0.82}{0.06}$ \\
Scottish       & $\substd{0.45}{0.02}$ & $\substd{4.14}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{9.10}{0.23}$ & $\substd{0.86}{0.04}$ \\
South African  & $\substd{0.43}{0.01}$ & $\substd{4.16}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{9.00}{0.46}$ & $\substd{0.73}{0.07}$ \\
Welsh          & $\substd{0.44}{\mathrm{N/A}}$ & $\substd{4.13}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{9.57}{\mathrm{N/A}}$ & $\substd{0.64}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Qwen3-TTS}}} \\
\midrule
American       & $\substd{0.61}{0.02}$ & $\substd{4.31}{0.02}$ & $\substd{0.03}{0.02}$ & $\substd{3.51}{0.12}$ & $\substd{0.91}{0.05}$ \\
Australian     & $\substd{0.66}{\mathrm{N/A}}$ & $\substd{4.23}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{2.91}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.71}{\mathrm{N/A}}$ & $\substd{4.43}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.23}{\mathrm{N/A}}$ & $\substd{0.74}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.59}{0.03}$ & $\substd{4.32}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{2.85}{0.07}$ & $\substd{0.89}{0.03}$ \\
English        & $\substd{0.63}{0.01}$ & $\substd{4.27}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{3.75}{0.13}$ & $\substd{0.85}{0.03}$ \\
Indian         & $\substd{0.61}{0.01}$ & $\substd{4.34}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{4.24}{0.08}$ & $\substd{0.61}{0.02}$ \\
Irish          & $\substd{0.62}{0.02}$ & $\substd{4.32}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.39}{0.20}$ & $\substd{0.88}{0.04}$ \\
New Zealand    & $\substd{0.59}{\mathrm{N/A}}$ & $\substd{4.37}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.65}{\mathrm{N/A}}$ & $\substd{0.88}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.61}{0.01}$ & $\substd{4.32}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{3.26}{0.12}$ & $\substd{0.81}{0.07}$ \\
Scottish       & $\substd{0.63}{0.02}$ & $\substd{4.23}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{3.62}{0.18}$ & $\substd{0.91}{0.02}$ \\
South African  & $\substd{0.61}{0.02}$ & $\substd{4.33}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{3.20}{0.40}$ & $\substd{0.78}{0.06}$ \\
Welsh          & $\substd{0.65}{\mathrm{N/A}}$ & $\substd{4.24}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.02}{\mathrm{N/A}}$ & $\substd{0.76}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\small
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Accent Robustness (Part 5).} Performance evaluation across 12 English accents. N/A indicates that speaker-level uncertainty is not estimable for an accent represented by one speaker.}
\label{tab:accent_perf_p5}

\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: F5-TTS}}} \\
\midrule
American       & $\substd{0.54}{0.02}$ & $\substd{4.12}{0.03}$ & $\substd{0.02}{0.01}$ & $\substd{5.02}{0.27}$ & $\substd{0.81}{0.06}$ \\
Australian     & $\substd{0.56}{\mathrm{N/A}}$ & $\substd{3.92}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.40}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.68}{\mathrm{N/A}}$ & $\substd{4.28}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{4.31}{\mathrm{N/A}}$ & $\substd{0.66}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.53}{0.03}$ & $\substd{3.98}{0.08}$ & $\substd{0.02}{0.01}$ & $\substd{4.47}{0.36}$ & $\substd{0.86}{0.02}$ \\
English        & $\substd{0.55}{0.01}$ & $\substd{4.14}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{4.88}{0.10}$ & $\substd{0.73}{0.04}$ \\
Indian         & $\substd{0.50}{0.02}$ & $\substd{4.05}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{5.03}{0.06}$ & $\substd{0.58}{0.04}$ \\
Irish          & $\substd{0.52}{0.03}$ & $\substd{4.13}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{4.72}{0.19}$ & $\substd{0.74}{0.04}$ \\
New Zealand    & $\substd{0.45}{\mathrm{N/A}}$ & $\substd{4.17}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.83}{\mathrm{N/A}}$ & $\substd{0.72}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.52}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.88}{0.17}$ & $\substd{0.79}{0.05}$ \\
Scottish       & $\substd{0.55}{0.03}$ & $\substd{4.09}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{4.89}{0.11}$ & $\substd{0.76}{0.06}$ \\
South African  & $\substd{0.53}{0.02}$ & $\substd{4.07}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{4.35}{0.42}$ & $\substd{0.71}{0.08}$ \\
Welsh          & $\substd{0.59}{\mathrm{N/A}}$ & $\substd{3.97}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.53}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MaskGCT}}} \\
\midrule
American       & $\substd{0.55}{0.02}$ & $\substd{3.92}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{5.07}{0.31}$ & $\substd{0.81}{0.07}$ \\
Australian     & $\substd{0.60}{\mathrm{N/A}}$ & $\substd{3.60}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{4.31}{\mathrm{N/A}}$ & $\substd{0.92}{\mathrm{N/A}}$ \\
British        & $\substd{0.69}{\mathrm{N/A}}$ & $\substd{4.04}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.25}{\mathrm{N/A}}$ & $\substd{0.60}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.56}{0.03}$ & $\substd{3.88}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{4.29}{0.30}$ & $\substd{0.82}{0.02}$ \\
English        & $\substd{0.56}{0.01}$ & $\substd{3.92}{0.05}$ & $\substd{0.02}{0.00}$ & $\substd{4.93}{0.16}$ & $\substd{0.72}{0.02}$ \\
Indian         & $\substd{0.52}{0.00}$ & $\substd{3.82}{0.06}$ & $\substd{0.02}{0.00}$ & $\substd{5.36}{0.29}$ & $\substd{0.61}{0.08}$ \\
Irish          & $\substd{0.55}{0.03}$ & $\substd{3.95}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.46}{0.10}$ & $\substd{0.79}{0.03}$ \\
New Zealand    & $\substd{0.45}{\mathrm{N/A}}$ & $\substd{3.95}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.71}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.54}{0.01}$ & $\substd{3.93}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.64}{0.17}$ & $\substd{0.73}{0.06}$ \\
Scottish       & $\substd{0.57}{0.02}$ & $\substd{3.85}{0.06}$ & $\substd{0.02}{0.01}$ & $\substd{4.97}{0.16}$ & $\substd{0.86}{0.05}$ \\
South African  & $\substd{0.54}{0.02}$ & $\substd{3.86}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{4.31}{0.53}$ & $\substd{0.68}{0.09}$ \\
Welsh          & $\substd{0.57}{\mathrm{N/A}}$ & $\substd{3.75}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{5.38}{\mathrm{N/A}}$ & $\substd{0.46}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OpenVoice}}} \\
\midrule
American       & $\substd{0.36}{0.03}$ & $\substd{4.27}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.22}{0.25}$ & $\substd{0.77}{0.07}$ \\
Australian     & $\substd{0.59}{\mathrm{N/A}}$ & $\substd{4.11}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{6.79}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.29}{\mathrm{N/A}}$ & $\substd{4.38}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{5.06}{\mathrm{N/A}}$ & $\substd{0.58}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.34}{0.04}$ & $\substd{4.23}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.94}{0.22}$ & $\substd{0.77}{0.02}$ \\
English        & $\substd{0.42}{0.02}$ & $\substd{4.23}{0.01}$ & $\substd{0.02}{0.00}$ & $\substd{5.45}{0.12}$ & $\substd{0.80}{0.03}$ \\
Indian         & $\substd{0.21}{0.03}$ & $\substd{4.31}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{5.78}{0.03}$ & $\substd{0.62}{0.00}$ \\
Irish          & $\substd{0.41}{0.02}$ & $\substd{4.27}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.67}{0.29}$ & $\substd{0.81}{0.02}$ \\
New Zealand    & $\substd{0.29}{\mathrm{N/A}}$ & $\substd{4.32}{\mathrm{N/A}}$ & $\substd{0.03}{\mathrm{N/A}}$ & $\substd{5.24}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.42}{0.05}$ & $\substd{4.24}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{5.16}{0.45}$ & $\substd{0.79}{0.08}$ \\
Scottish       & $\substd{0.47}{0.04}$ & $\substd{4.17}{0.06}$ & $\substd{0.02}{0.01}$ & $\substd{6.07}{0.30}$ & $\substd{0.87}{0.02}$ \\
South African  & $\substd{0.40}{0.07}$ & $\substd{4.25}{0.06}$ & $\substd{0.02}{0.00}$ & $\substd{5.67}{0.39}$ & $\substd{0.67}{0.07}$ \\
Welsh          & $\substd{0.43}{\mathrm{N/A}}$ & $\substd{4.21}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{6.03}{\mathrm{N/A}}$ & $\substd{0.54}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: XTTS}}} \\
\midrule
American       & $\substd{0.43}{0.02}$ & $\substd{4.06}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{8.39}{0.18}$ & $\substd{0.90}{0.06}$ \\
Australian     & $\substd{0.51}{\mathrm{N/A}}$ & $\substd{3.71}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{10.15}{\mathrm{N/A}}$ & $\substd{0.98}{\mathrm{N/A}}$ \\
British        & $\substd{0.54}{\mathrm{N/A}}$ & $\substd{3.99}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{9.05}{\mathrm{N/A}}$ & $\substd{0.56}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.44}{0.03}$ & $\substd{3.99}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{9.70}{0.43}$ & $\substd{0.92}{0.02}$ \\
English        & $\substd{0.47}{0.02}$ & $\substd{3.91}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{9.24}{0.22}$ & $\substd{0.89}{0.04}$ \\
Indian         & $\substd{0.42}{0.00}$ & $\substd{3.92}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.42}{0.05}$ & $\substd{0.60}{0.01}$ \\
Irish          & $\substd{0.44}{0.01}$ & $\substd{4.00}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{9.18}{0.33}$ & $\substd{0.89}{0.03}$ \\
New Zealand    & $\substd{0.35}{\mathrm{N/A}}$ & $\substd{4.01}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{8.99}{\mathrm{N/A}}$ & $\substd{0.96}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.46}{0.02}$ & $\substd{4.03}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{8.42}{0.17}$ & $\substd{0.86}{0.05}$ \\
Scottish       & $\substd{0.49}{0.02}$ & $\substd{3.84}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{9.34}{0.36}$ & $\substd{0.93}{0.02}$ \\
South African  & $\substd{0.45}{0.03}$ & $\substd{3.97}{0.08}$ & $\substd{0.01}{0.01}$ & $\substd{9.23}{0.33}$ & $\substd{0.81}{0.07}$ \\
Welsh          & $\substd{0.53}{\mathrm{N/A}}$ & $\substd{3.91}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{9.56}{\mathrm{N/A}}$ & $\substd{0.78}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\small
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Accent Robustness (Part 6).} Performance evaluation across 12 English accents. N/A indicates that speaker-level uncertainty is not estimable for an accent represented by one speaker.}
\label{tab:accent_perf_p6}

\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Accent} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: IndexTTS}}} \\
\midrule
American       & $\substd{0.58}{0.02}$ & $\substd{4.04}{0.05}$ & $\substd{0.04}{0.01}$ & $\substd{4.69}{0.18}$ & $\substd{0.81}{0.05}$ \\
Australian     & $\substd{0.55}{\mathrm{N/A}}$ & $\substd{3.84}{\mathrm{N/A}}$ & $\substd{0.05}{\mathrm{N/A}}$ & $\substd{4.49}{\mathrm{N/A}}$ & $\substd{0.96}{\mathrm{N/A}}$ \\
British        & $\substd{0.66}{\mathrm{N/A}}$ & $\substd{4.27}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{3.98}{\mathrm{N/A}}$ & $\substd{0.68}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.58}{0.03}$ & $\substd{3.99}{0.05}$ & $\substd{0.04}{0.01}$ & $\substd{4.21}{0.17}$ & $\substd{0.84}{0.04}$ \\
English        & $\substd{0.57}{0.01}$ & $\substd{4.05}{0.04}$ & $\substd{0.03}{0.01}$ & $\substd{5.11}{0.15}$ & $\substd{0.82}{0.02}$ \\
Indian         & $\substd{0.50}{0.01}$ & $\substd{4.06}{0.09}$ & $\substd{0.01}{0.00}$ & $\substd{5.10}{0.09}$ & $\substd{0.60}{0.06}$ \\
Irish          & $\substd{0.56}{0.02}$ & $\substd{4.11}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{4.56}{0.20}$ & $\substd{0.82}{0.04}$ \\
New Zealand    & $\substd{0.49}{\mathrm{N/A}}$ & $\substd{4.10}{\mathrm{N/A}}$ & $\substd{0.02}{\mathrm{N/A}}$ & $\substd{4.80}{\mathrm{N/A}}$ & $\substd{0.70}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.56}{0.00}$ & $\substd{4.09}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{4.55}{0.44}$ & $\substd{0.73}{0.10}$ \\
Scottish       & $\substd{0.59}{0.03}$ & $\substd{3.99}{0.06}$ & $\substd{0.02}{0.01}$ & $\substd{5.08}{0.23}$ & $\substd{0.88}{0.04}$ \\
South African  & $\substd{0.55}{0.02}$ & $\substd{4.09}{0.08}$ & $\substd{0.03}{0.01}$ & $\substd{4.20}{0.41}$ & $\substd{0.71}{0.07}$ \\
Welsh          & $\substd{0.57}{\mathrm{N/A}}$ & $\substd{4.04}{\mathrm{N/A}}$ & $\substd{0.04}{\mathrm{N/A}}$ & $\substd{5.30}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\

\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: ZipVoice}}} \\
\midrule
American       & $\substd{0.54}{0.02}$ & $\substd{4.21}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{5.31}{0.27}$ & $\substd{0.81}{0.06}$ \\
Australian     & $\substd{0.57}{\mathrm{N/A}}$ & $\substd{4.13}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{4.18}{\mathrm{N/A}}$ & $\substd{0.90}{\mathrm{N/A}}$ \\
British        & $\substd{0.70}{\mathrm{N/A}}$ & $\substd{4.31}{\mathrm{N/A}}$ & $\substd{0.00}{\mathrm{N/A}}$ & $\substd{4.71}{\mathrm{N/A}}$ & $\substd{0.64}{\mathrm{N/A}}$ \\
Canadian       & $\substd{0.56}{0.03}$ & $\substd{4.11}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{4.36}{0.31}$ & $\substd{0.79}{0.05}$ \\
English        & $\substd{0.57}{0.02}$ & $\substd{4.17}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{5.22}{0.07}$ & $\substd{0.70}{0.04}$ \\
Indian         & $\substd{0.53}{0.01}$ & $\substd{4.10}{0.03}$ & $\substd{0.00}{0.00}$ & $\substd{5.56}{0.15}$ & $\substd{0.55}{0.10}$ \\
Irish          & $\substd{0.54}{0.02}$ & $\substd{4.18}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{5.16}{0.28}$ & $\substd{0.76}{0.05}$ \\
New Zealand    & $\substd{0.49}{\mathrm{N/A}}$ & $\substd{4.24}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{5.09}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\
Northern Irish & $\substd{0.53}{0.01}$ & $\substd{4.21}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.64}{0.17}$ & $\substd{0.71}{0.10}$ \\
Scottish       & $\substd{0.56}{0.03}$ & $\substd{4.15}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{5.24}{0.16}$ & $\substd{0.80}{0.05}$ \\
South African  & $\substd{0.54}{0.00}$ & $\substd{4.16}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.52}{0.49}$ & $\substd{0.71}{0.08}$ \\
Welsh          & $\substd{0.60}{\mathrm{N/A}}$ & $\substd{4.09}{\mathrm{N/A}}$ & $\substd{0.01}{\mathrm{N/A}}$ & $\substd{5.24}{\mathrm{N/A}}$ & $\substd{0.62}{\mathrm{N/A}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Gender} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: FishSpeech}}} \\
\midrule
Female       & $\substd{0.43}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.03}{0.00}$ & $\substd{4.24}{0.11}$ & $\substd{0.71}{0.02}$ \\
Male         & $\substd{0.43}{0.01}$ & $\substd{4.23}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{3.95}{0.12}$ & $\substd{0.83}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Fish Audio S2}}} \\
\midrule
Female       & $\substd{0.51}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.11}{0.14}$ & $\substd{0.77}{0.02}$ \\
Male         & $\substd{0.50}{0.01}$ & $\substd{4.23}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.62}{0.17}$ & $\substd{0.90}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OZSpeech}}} \\
\midrule
Female       & $\substd{0.27}{0.02}$ & $\substd{3.16}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{7.19}{0.17}$ & $\substd{0.64}{0.02}$ \\
Male         & $\substd{0.24}{0.01}$ & $\substd{3.29}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{7.33}{0.19}$ & $\substd{0.74}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: StyleTTS2}}} \\
\midrule
Female       & $\substd{0.27}{0.01}$ & $\substd{4.33}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.93}{0.13}$ & $\substd{0.54}{0.03}$ \\
Male         & $\substd{0.19}{0.01}$ & $\substd{4.31}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.61}{0.15}$ & $\substd{0.53}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Spark-TTS}}} \\
\midrule
Female       & $\substd{0.54}{0.01}$ & $\substd{3.93}{0.03}$ & $\substd{0.22}{0.07}$ & $\substd{3.89}{0.09}$ & $\substd{0.82}{0.03}$ \\
Male         & $\substd{0.52}{0.02}$ & $\substd{3.84}{0.04}$ & $\substd{0.22}{0.04}$ & $\substd{3.82}{0.15}$ & $\substd{0.87}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTSD v0.7}}} \\
\midrule
Female       & $\substd{0.45}{0.01}$ & $\substd{4.00}{0.02}$ & $\substd{0.16}{0.02}$ & $\substd{4.07}{0.13}$ & $\substd{0.66}{0.02}$ \\
Male         & $\substd{0.43}{0.01}$ & $\substd{3.88}{0.02}$ & $\substd{0.26}{0.05}$ & $\substd{3.64}{0.16}$ & $\substd{0.72}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTS v1.5}}} \\
\midrule
Female       & $\substd{0.52}{0.01}$ & $\substd{4.29}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{7.10}{0.15}$ & $\substd{0.77}{0.03}$ \\
Male         & $\substd{0.51}{0.01}$ & $\substd{4.18}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{6.70}{0.19}$ & $\substd{0.88}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: dots.tts}}} \\
\midrule
Female       & $\substd{0.57}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.40}{0.11}$ & $\substd{0.80}{0.02}$ \\
Male         & $\substd{0.56}{0.01}$ & $\substd{4.05}{0.03}$ & $\substd{0.03}{0.00}$ & $\substd{4.11}{0.18}$ & $\substd{0.89}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs}}} \\
\midrule
Female       & $\substd{0.52}{0.02}$ & $\substd{4.21}{0.03}$ & $\substd{0.20}{0.05}$ & $\substd{4.20}{0.13}$ & $\substd{0.77}{0.02}$ \\
Male         & $\substd{0.51}{0.01}$ & $\substd{4.10}{0.03}$ & $\substd{0.18}{0.05}$ & $\substd{3.88}{0.12}$ & $\substd{0.85}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs TTS 3}}} \\
\midrule
Female       & $\substd{0.45}{0.02}$ & $\substd{4.08}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.90}{0.16}$ & $\substd{0.73}{0.02}$ \\
Male         & $\substd{0.45}{0.01}$ & $\substd{4.04}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.56}{0.19}$ & $\substd{0.84}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: CosyVoice}}} \\
\midrule
Female       & $\substd{0.59}{0.01}$ & $\substd{4.26}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.91}{0.12}$ & $\substd{0.69}{0.02}$ \\
Male         & $\substd{0.58}{0.01}$ & $\substd{4.16}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.39}{0.14}$ & $\substd{0.84}{0.03}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Gender} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: GLM-TTS}}} \\
\midrule
Female       & $\substd{0.58}{0.01}$ & $\substd{4.05}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{4.09}{0.11}$ & $\substd{0.69}{0.02}$ \\
Male         & $\substd{0.57}{0.01}$ & $\substd{3.96}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{3.77}{0.14}$ & $\substd{0.81}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: VibeVoice}}} \\
\midrule
Female       & $\substd{0.44}{0.01}$ & $\substd{3.98}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{5.28}{0.12}$ & $\substd{0.76}{0.02}$ \\
Male         & $\substd{0.43}{0.01}$ & $\substd{3.91}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{4.85}{0.11}$ & $\substd{0.85}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MGM-Omni}}} \\
\midrule
Female       & $\substd{0.47}{0.02}$ & $\substd{3.86}{0.04}$ & $\substd{0.20}{0.01}$ & $\substd{4.65}{0.16}$ & $\substd{0.63}{0.02}$ \\
Male         & $\substd{0.42}{0.02}$ & $\substd{3.64}{0.04}$ & $\substd{0.28}{0.02}$ & $\substd{4.50}{0.22}$ & $\substd{0.82}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: PlayDiffusion}}} \\
\midrule
Female       & $\substd{0.42}{0.01}$ & $\substd{4.19}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.05}{0.19}$ & $\substd{0.72}{0.02}$ \\
Male         & $\substd{0.43}{0.01}$ & $\substd{4.19}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.10}{0.22}$ & $\substd{0.86}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Qwen3-TTS}}} \\
\midrule
Female       & $\substd{0.62}{0.01}$ & $\substd{4.34}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{3.57}{0.10}$ & $\substd{0.81}{0.02}$ \\
Male         & $\substd{0.62}{0.01}$ & $\substd{4.26}{0.01}$ & $\substd{0.02}{0.01}$ & $\substd{3.29}{0.13}$ & $\substd{0.90}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: F5-TTS}}} \\
\midrule
Female       & $\substd{0.53}{0.01}$ & $\substd{4.12}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.83}{0.12}$ & $\substd{0.69}{0.02}$ \\
Male         & $\substd{0.55}{0.01}$ & $\substd{4.06}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.65}{0.13}$ & $\substd{0.84}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MaskGCT}}} \\
\midrule
Female       & $\substd{0.55}{0.01}$ & $\substd{3.91}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.83}{0.13}$ & $\substd{0.70}{0.03}$ \\
Male         & $\substd{0.56}{0.01}$ & $\substd{3.87}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{4.61}{0.16}$ & $\substd{0.82}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OpenVoice}}} \\
\midrule
Female       & $\substd{0.36}{0.02}$ & $\substd{4.29}{0.01}$ & $\substd{0.02}{0.00}$ & $\substd{5.65}{0.14}$ & $\substd{0.70}{0.03}$ \\
Male         & $\substd{0.43}{0.03}$ & $\substd{4.19}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.61}{0.16}$ & $\substd{0.84}{0.02}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: XTTS}}} \\
\midrule
Female       & $\substd{0.44}{0.01}$ & $\substd{3.99}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.23}{0.15}$ & $\substd{0.84}{0.03}$ \\
Male         & $\substd{0.47}{0.01}$ & $\substd{3.93}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{9.03}{0.19}$ & $\substd{0.90}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: IndexTTS}}} \\
\midrule
Female       & $\substd{0.56}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.74}{0.13}$ & $\substd{0.75}{0.02}$ \\
Male         & $\substd{0.58}{0.01}$ & $\substd{3.95}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.60}{0.14}$ & $\substd{0.84}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: ZipVoice}}} \\
\midrule
Female       & $\substd{0.56}{0.01}$ & $\substd{4.19}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.17}{0.12}$ & $\substd{0.68}{0.03}$ \\
Male         & $\substd{0.55}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.76}{0.17}$ & $\substd{0.81}{0.03}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Age Group} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: FishSpeech}}} \\
\midrule
under 20     & $\substd{0.43}{0.01}$ & $\substd{4.29}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{4.04}{0.40}$ & $\substd{0.69}{0.08}$ \\
20--29       & $\substd{0.43}{0.01}$ & $\substd{4.27}{0.01}$ & $\substd{0.03}{0.00}$ & $\substd{4.12}{0.08}$ & $\substd{0.78}{0.02}$ \\
30 and over  & $\substd{0.39}{0.02}$ & $\substd{4.20}{0.06}$ & $\substd{0.02}{0.01}$ & $\substd{4.06}{0.08}$ & $\substd{0.72}{0.01}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Fish Audio S2}}} \\
\midrule
under 20     & $\substd{0.50}{0.02}$ & $\substd{4.28}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{4.78}{0.45}$ & $\substd{0.76}{0.09}$ \\
20--29       & $\substd{0.51}{0.01}$ & $\substd{4.27}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.89}{0.12}$ & $\substd{0.84}{0.02}$ \\
30 and over  & $\substd{0.49}{0.02}$ & $\substd{4.23}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{4.98}{0.19}$ & $\substd{0.78}{0.06}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OZSpeech}}} \\
\midrule
under 20     & $\substd{0.26}{0.02}$ & $\substd{3.18}{0.07}$ & $\substd{0.02}{0.00}$ & $\substd{6.76}{0.45}$ & $\substd{0.59}{0.06}$ \\
20--29       & $\substd{0.25}{0.01}$ & $\substd{3.22}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{7.29}{0.13}$ & $\substd{0.71}{0.02}$ \\
30 and over  & $\substd{0.27}{0.03}$ & $\substd{3.19}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{7.56}{0.02}$ & $\substd{0.58}{0.04}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: StyleTTS2}}} \\
\midrule
under 20     & $\substd{0.23}{0.03}$ & $\substd{4.31}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.56}{0.42}$ & $\substd{0.56}{0.07}$ \\
20--29       & $\substd{0.24}{0.01}$ & $\substd{4.32}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{4.81}{0.10}$ & $\substd{0.53}{0.02}$ \\
30 and over  & $\substd{0.20}{0.05}$ & $\substd{4.31}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.77}{0.03}$ & $\substd{0.59}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Spark-TTS}}} \\
\midrule
under 20     & $\substd{0.55}{0.01}$ & $\substd{3.94}{0.07}$ & $\substd{0.12}{0.04}$ & $\substd{3.86}{0.27}$ & $\substd{0.80}{0.06}$ \\
20--29       & $\substd{0.53}{0.01}$ & $\substd{3.90}{0.02}$ & $\substd{0.23}{0.06}$ & $\substd{3.87}{0.10}$ & $\substd{0.85}{0.02}$ \\
30 and over  & $\substd{0.49}{0.02}$ & $\substd{3.67}{0.11}$ & $\substd{0.24}{0.10}$ & $\substd{3.71}{0.23}$ & $\substd{0.80}{0.10}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTSD v0.7}}} \\
\midrule
under 20     & $\substd{0.43}{0.01}$ & $\substd{3.94}{0.05}$ & $\substd{0.24}{0.06}$ & $\substd{3.59}{0.40}$ & $\substd{0.56}{0.08}$ \\
20--29       & $\substd{0.44}{0.01}$ & $\substd{3.95}{0.02}$ & $\substd{0.20}{0.03}$ & $\substd{3.91}{0.11}$ & $\substd{0.71}{0.02}$ \\
30 and over  & $\substd{0.43}{0.02}$ & $\substd{3.84}{0.02}$ & $\substd{0.16}{0.08}$ & $\substd{3.96}{0.26}$ & $\substd{0.58}{0.06}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MOSS-TTS v1.5}}} \\
\midrule
under 20     & $\substd{0.50}{0.02}$ & $\substd{4.29}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{6.33}{0.32}$ & $\substd{0.70}{0.09}$ \\
20--29       & $\substd{0.51}{0.01}$ & $\substd{4.24}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{6.99}{0.13}$ & $\substd{0.84}{0.02}$ \\
30 and over  & $\substd{0.52}{0.01}$ & $\substd{4.15}{0.08}$ & $\substd{0.01}{0.00}$ & $\substd{6.99}{0.11}$ & $\substd{0.76}{0.08}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: dots.tts}}} \\
\midrule
under 20     & $\substd{0.55}{0.01}$ & $\substd{4.13}{0.03}$ & $\substd{0.03}{0.00}$ & $\substd{4.02}{0.48}$ & $\substd{0.79}{0.07}$ \\
20--29       & $\substd{0.57}{0.01}$ & $\substd{4.11}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.31}{0.11}$ & $\substd{0.85}{0.02}$ \\
30 and over  & $\substd{0.56}{0.01}$ & $\substd{3.99}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{4.11}{0.13}$ & $\substd{0.77}{0.08}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs}}} \\
\midrule
under 20     & $\substd{0.49}{0.02}$ & $\substd{4.12}{0.06}$ & $\substd{0.24}{0.12}$ & $\substd{3.83}{0.42}$ & $\substd{0.72}{0.08}$ \\
20--29       & $\substd{0.52}{0.01}$ & $\substd{4.17}{0.03}$ & $\substd{0.19}{0.04}$ & $\substd{4.09}{0.10}$ & $\substd{0.82}{0.02}$ \\
30 and over  & $\substd{0.51}{0.00}$ & $\substd{4.05}{0.01}$ & $\substd{0.14}{0.01}$ & $\substd{4.03}{0.26}$ & $\substd{0.74}{0.07}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Higgs TTS 3}}} \\
\midrule
under 20     & $\substd{0.44}{0.02}$ & $\substd{4.01}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{5.29}{0.51}$ & $\substd{0.71}{0.09}$ \\
20--29       & $\substd{0.45}{0.01}$ & $\substd{4.07}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.81}{0.13}$ & $\substd{0.79}{0.02}$ \\
30 and over  & $\substd{0.51}{0.01}$ & $\substd{4.02}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{5.60}{0.26}$ & $\substd{0.75}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: CosyVoice}}} \\
\midrule
under 20     & $\substd{0.58}{0.02}$ & $\substd{4.23}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{3.49}{0.39}$ & $\substd{0.70}{0.09}$ \\
20--29       & $\substd{0.58}{0.01}$ & $\substd{4.21}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.70}{0.10}$ & $\substd{0.77}{0.02}$ \\
30 and over  & $\substd{0.58}{0.02}$ & $\substd{4.17}{0.00}$ & $\substd{0.02}{0.01}$ & $\substd{3.66}{0.07}$ & $\substd{0.68}{0.01}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  c
  c
  c
  c
  c
}
\toprule
\textbf{Age Group} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: GLM-TTS}}} \\
\midrule
under 20     & $\substd{0.56}{0.02}$ & $\substd{4.03}{0.09}$ & $\substd{0.02}{0.00}$ & $\substd{3.61}{0.46}$ & $\substd{0.71}{0.06}$ \\
20--29       & $\substd{0.57}{0.01}$ & $\substd{4.02}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.98}{0.09}$ & $\substd{0.75}{0.02}$ \\
30 and over  & $\substd{0.57}{0.02}$ & $\substd{3.88}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{3.95}{0.01}$ & $\substd{0.70}{0.01}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: VibeVoice}}} \\
\midrule
under 20     & $\substd{0.41}{0.03}$ & $\substd{3.89}{0.05}$ & $\substd{0.06}{0.01}$ & $\substd{5.51}{0.36}$ & $\substd{0.76}{0.06}$ \\
20--29       & $\substd{0.44}{0.01}$ & $\substd{3.96}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{5.02}{0.09}$ & $\substd{0.81}{0.02}$ \\
30 and over  & $\substd{0.41}{0.02}$ & $\substd{3.82}{0.02}$ & $\substd{0.09}{0.01}$ & $\substd{5.33}{0.10}$ & $\substd{0.76}{0.04}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MGM-Omni}}} \\
\midrule
under 20     & $\substd{0.45}{0.04}$ & $\substd{3.73}{0.15}$ & $\substd{0.25}{0.05}$ & $\substd{4.16}{0.22}$ & $\substd{0.61}{0.10}$ \\
20--29       & $\substd{0.45}{0.01}$ & $\substd{3.76}{0.03}$ & $\substd{0.24}{0.01}$ & $\substd{4.65}{0.15}$ & $\substd{0.73}{0.02}$ \\
30 and over  & $\substd{0.47}{0.02}$ & $\substd{3.79}{0.02}$ & $\substd{0.19}{0.02}$ & $\substd{4.25}{0.17}$ & $\substd{0.64}{0.01}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: PlayDiffusion}}} \\
\midrule
under 20     & $\substd{0.41}{0.02}$ & $\substd{4.22}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{9.24}{0.56}$ & $\substd{0.74}{0.07}$ \\
20--29       & $\substd{0.43}{0.01}$ & $\substd{4.18}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.11}{0.15}$ & $\substd{0.80}{0.02}$ \\
30 and over  & $\substd{0.40}{0.00}$ & $\substd{4.18}{0.02}$ & $\substd{0.00}{0.00}$ & $\substd{8.15}{0.13}$ & $\substd{0.62}{0.01}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: Qwen3-TTS}}} \\
\midrule
under 20     & $\substd{0.60}{0.02}$ & $\substd{4.33}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{3.24}{0.38}$ & $\substd{0.79}{0.07}$ \\
20--29       & $\substd{0.62}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{3.46}{0.08}$ & $\substd{0.86}{0.02}$ \\
30 and over  & $\substd{0.61}{0.01}$ & $\substd{4.24}{0.04}$ & $\substd{0.00}{0.00}$ & $\substd{3.58}{0.05}$ & $\substd{0.79}{0.06}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: F5-TTS}}} \\
\midrule
under 20     & $\substd{0.52}{0.01}$ & $\substd{4.06}{0.01}$ & $\substd{0.04}{0.01}$ & $\substd{4.61}{0.37}$ & $\substd{0.71}{0.08}$ \\
20--29       & $\substd{0.54}{0.01}$ & $\substd{4.10}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.74}{0.09}$ & $\substd{0.77}{0.02}$ \\
30 and over  & $\substd{0.55}{0.00}$ & $\substd{4.03}{0.02}$ & $\substd{0.03}{0.01}$ & $\substd{5.19}{0.13}$ & $\substd{0.66}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: MaskGCT}}} \\
\midrule
under 20     & $\substd{0.54}{0.01}$ & $\substd{3.90}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{4.40}{0.47}$ & $\substd{0.70}{0.10}$ \\
20--29       & $\substd{0.56}{0.01}$ & $\substd{3.89}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.77}{0.10}$ & $\substd{0.77}{0.02}$ \\
30 and over  & $\substd{0.55}{0.01}$ & $\substd{3.82}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.68}{0.11}$ & $\substd{0.70}{0.01}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: OpenVoice}}} \\
\midrule
under 20     & $\substd{0.33}{0.04}$ & $\substd{4.27}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{5.48}{0.30}$ & $\substd{0.73}{0.10}$ \\
20--29       & $\substd{0.40}{0.02}$ & $\substd{4.24}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.68}{0.12}$ & $\substd{0.78}{0.02}$ \\
30 and over  & $\substd{0.36}{0.00}$ & $\substd{4.24}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{5.05}{0.02}$ & $\substd{0.63}{0.06}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: XTTS}}} \\
\midrule
under 20     & $\substd{0.40}{0.01}$ & $\substd{4.02}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{8.96}{0.46}$ & $\substd{0.80}{0.07}$ \\
20--29       & $\substd{0.46}{0.01}$ & $\substd{3.96}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{9.18}{0.13}$ & $\substd{0.88}{0.02}$ \\
30 and over  & $\substd{0.46}{0.03}$ & $\substd{3.83}{0.09}$ & $\substd{0.02}{0.00}$ & $\substd{8.90}{0.62}$ & $\substd{0.80}{0.08}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: IndexTTS}}} \\
\midrule
under 20     & $\substd{0.55}{0.02}$ & $\substd{4.09}{0.06}$ & $\substd{0.04}{0.01}$ & $\substd{4.30}{0.39}$ & $\substd{0.69}{0.06}$ \\
20--29       & $\substd{0.57}{0.01}$ & $\substd{4.05}{0.02}$ & $\substd{0.03}{0.00}$ & $\substd{4.72}{0.10}$ & $\substd{0.81}{0.02}$ \\
30 and over  & $\substd{0.57}{0.02}$ & $\substd{3.94}{0.02}$ & $\substd{0.03}{0.02}$ & $\substd{4.79}{0.03}$ & $\substd{0.76}{0.03}$ \\
\midrule

\multicolumn{6}{l}{\textit{\textbf{Model: ZipVoice}}} \\
\midrule
under 20     & $\substd{0.54}{0.01}$ & $\substd{4.16}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.52}{0.44}$ & $\substd{0.72}{0.09}$ \\
20--29       & $\substd{0.56}{0.01}$ & $\substd{4.17}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.03}{0.11}$ & $\substd{0.75}{0.02}$ \\
30 and over  & $\substd{0.57}{0.01}$ & $\substd{4.09}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.17}{0.14}$ & $\substd{0.64}{0.01}$ \\

\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{
    l
    l
    *{8}{>{\centering\arraybackslash}X}
}
\toprule
\textbf{Model} & \textbf{Group} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {SVA $\uparrow$} & 
{EMC $\uparrow$} & {EmTXT $\uparrow$} & {DNSMOS $\uparrow$} & {Dur (s)} \\
\midrule

\multirow{2}{*}{FishSpeech} & robocall & $\substd{0.50}{0.02}$ & $\substd{4.37}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{0.96}{0.01}$ & $\substd{0.58}{0.08}$ & $\substd{1.99}{0.05}$ & $\substd{3.48}{0.01}$ & $\substd{21.95}{0.26}$ \\
 & vctk & $\substd{0.40}{0.02}$ & $\substd{4.29}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{0.89}{0.03}$ & $\substd{0.75}{0.08}$ & $\substd{2.93}{0.03}$ & $\substd{3.30}{0.02}$ & $\substd{2.33}{0.14}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Fish Audio S2} & robocall & $\substd{0.57}{0.01}$ & $\substd{4.33}{0.04}$ & $\substd{0.08}{0.01}$ & $\substd{0.99}{0.00}$ & $\substd{0.64}{0.08}$ & $\substd{2.08}{0.03}$ & $\substd{3.44}{0.02}$ & $\substd{24.85}{0.27}$ \\
 & vctk & $\substd{0.50}{0.02}$ & $\substd{4.26}{0.03}$ & $\substd{0.01}{0.01}$ & $\substd{0.95}{0.03}$ & $\substd{0.78}{0.06}$ & $\substd{3.00}{0.00}$ & $\substd{3.28}{0.02}$ & $\substd{2.30}{0.12}$ \\
\addlinespace[4pt]

\multirow{2}{*}{OZSpeech} & robocall & $\substd{0.36}{0.03}$ & $\substd{2.98}{0.03}$ & $\substd{0.07}{0.00}$ & $\substd{0.83}{0.07}$ & $\substd{0.34}{0.06}$ & $\substd{1.94}{0.04}$ & $\substd{3.28}{0.01}$ & $\substd{22.35}{0.00}$ \\
 & vctk & $\substd{0.24}{0.02}$ & $\substd{3.15}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{0.49}{0.08}$ & $\substd{0.70}{0.06}$ & $\substd{2.96}{0.03}$ & $\substd{2.82}{0.04}$ & $\substd{2.07}{0.13}$ \\
\addlinespace[4pt]

\multirow{2}{*}{StyleTTS2} & robocall & $\substd{0.23}{0.03}$ & $\substd{4.09}{0.03}$ & $\substd{0.13}{0.01}$ & $\substd{0.39}{0.13}$ & $\substd{0.54}{0.06}$ & $\substd{2.00}{0.05}$ & $\substd{3.36}{0.01}$ & $\substd{23.62}{0.31}$ \\
 & vctk & $\substd{0.25}{0.02}$ & $\substd{4.29}{0.02}$ & $\substd{0.01}{0.01}$ & $\substd{0.44}{0.09}$ & $\substd{0.55}{0.07}$ & $\substd{2.96}{0.03}$ & $\substd{3.24}{0.02}$ & $\substd{2.98}{0.14}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Spark-TTS} & robocall & $\substd{0.48}{0.03}$ & $\substd{3.50}{0.12}$ & $\substd{0.41}{0.07}$ & $\substd{0.81}{0.04}$ & $\substd{0.69}{0.06}$ & $\substd{1.33}{0.07}$ & $\substd{2.69}{0.08}$ & $\substd{42.02}{1.44}$ \\
 & vctk & $\substd{0.56}{0.03}$ & $\substd{3.94}{0.08}$ & $\substd{0.45}{0.25}$ & $\substd{0.91}{0.03}$ & $\substd{0.79}{0.06}$ & $\substd{2.84}{0.06}$ & $\substd{3.07}{0.05}$ & $\substd{6.29}{1.64}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MOSS-TTSD v0.7} & robocall & $\substd{0.54}{0.02}$ & $\substd{4.02}{0.04}$ & $\substd{0.11}{0.01}$ & $\substd{0.92}{0.02}$ & $\substd{0.66}{0.05}$ & $\substd{1.80}{0.06}$ & $\substd{3.46}{0.01}$ & $\substd{29.82}{1.12}$ \\
 & vctk & $\substd{0.45}{0.02}$ & $\substd{3.88}{0.08}$ & $\substd{0.24}{0.05}$ & $\substd{0.89}{0.04}$ & $\substd{0.66}{0.05}$ & $\substd{2.85}{0.05}$ & $\substd{3.23}{0.03}$ & $\substd{5.41}{0.58}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MOSS-TTS v1.5} & robocall & $\substd{0.60}{0.01}$ & $\substd{4.36}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{0.99}{0.00}$ & $\substd{0.79}{0.06}$ & $\substd{2.04}{0.06}$ & $\substd{3.46}{0.01}$ & $\substd{26.49}{0.30}$ \\
 & vctk & $\substd{0.51}{0.02}$ & $\substd{4.24}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{0.95}{0.02}$ & $\substd{0.81}{0.07}$ & $\substd{2.95}{0.03}$ & $\substd{3.02}{0.02}$ & $\substd{2.60}{0.15}$ \\
\addlinespace[4pt]

\multirow{2}{*}{dots.tts} & robocall & $\substd{0.79}{0.00}$ & $\substd{4.00}{0.05}$ & $\substd{0.04}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.60}{0.06}$ & $\substd{1.90}{0.07}$ & $\substd{3.42}{0.01}$ & $\substd{27.40}{0.75}$ \\
 & vctk & $\substd{0.59}{0.02}$ & $\substd{4.11}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.75}{0.05}$ & $\substd{2.98}{0.02}$ & $\substd{3.12}{0.03}$ & $\substd{2.69}{0.23}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Higgs} & robocall & $\substd{0.56}{0.01}$ & $\substd{4.21}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{0.96}{0.01}$ & $\substd{0.67}{0.05}$ & $\substd{1.99}{0.06}$ & $\substd{3.29}{0.02}$ & $\substd{33.18}{0.80}$ \\
 & vctk & $\substd{0.55}{0.01}$ & $\substd{4.26}{0.04}$ & $\substd{0.03}{0.01}$ & $\substd{0.99}{0.01}$ & $\substd{0.78}{0.04}$ & $\substd{2.96}{0.02}$ & $\substd{3.19}{0.02}$ & $\substd{3.81}{0.91}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Higgs TTS 3} & robocall & $\substd{0.48}{0.02}$ & $\substd{4.32}{0.03}$ & $\substd{0.09}{0.01}$ & $\substd{0.84}{0.04}$ & $\substd{0.44}{0.07}$ & $\substd{2.20}{0.04}$ & $\substd{3.48}{0.01}$ & $\substd{23.22}{0.19}$ \\
 & vctk & $\substd{0.46}{0.02}$ & $\substd{4.04}{0.04}$ & $\substd{0.04}{0.01}$ & $\substd{0.90}{0.03}$ & $\substd{0.70}{0.05}$ & $\substd{2.96}{0.02}$ & $\substd{3.12}{0.02}$ & $\substd{2.57}{0.14}$ \\
\addlinespace[4pt]

\multirow{2}{*}{CosyVoice} & robocall & $\substd{0.68}{0.01}$ & $\substd{4.32}{0.03}$ & $\substd{0.15}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.68}{0.07}$ & $\substd{1.85}{0.06}$ & $\substd{3.47}{0.01}$ & $\substd{21.97}{0.14}$ \\
 & vctk & $\substd{0.58}{0.02}$ & $\substd{4.26}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.76}{0.06}$ & $\substd{2.96}{0.03}$ & $\substd{3.21}{0.02}$ & $\substd{3.41}{0.17}$ \\
\addlinespace[4pt]

\multirow{2}{*}{GLM-TTS} & robocall & $\substd{0.75}{0.01}$ & $\substd{4.05}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.59}{0.06}$ & $\substd{1.88}{0.06}$ & $\substd{3.42}{0.02}$ & $\substd{31.85}{0.57}$ \\
 & vctk & $\substd{0.57}{0.02}$ & $\substd{4.05}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{0.99}{0.01}$ & $\substd{0.64}{0.06}$ & $\substd{2.93}{0.03}$ & $\substd{3.23}{0.01}$ & $\substd{3.38}{0.16}$ \\
\addlinespace[4pt]

\multirow{2}{*}{VibeVoice} & robocall & $\substd{0.57}{0.02}$ & $\substd{4.12}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{0.98}{0.01}$ & $\substd{0.71}{0.04}$ & $\substd{2.06}{0.05}$ & $\substd{3.42}{0.01}$ & $\substd{25.54}{0.19}$ \\
 & vctk & $\substd{0.44}{0.02}$ & $\substd{3.97}{0.06}$ & $\substd{0.04}{0.01}$ & $\substd{0.89}{0.03}$ & $\substd{0.69}{0.08}$ & $\substd{3.00}{0.00}$ & $\substd{3.18}{0.03}$ & $\substd{3.00}{0.18}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MGM-Omni} & robocall & $\substd{0.53}{0.04}$ & $\substd{3.76}{0.11}$ & $\substd{0.43}{0.04}$ & $\substd{0.81}{0.05}$ & $\substd{0.55}{0.06}$ & $\substd{1.53}{0.08}$ & $\substd{3.05}{0.07}$ & $\substd{25.92}{1.41}$ \\
 & vctk & $\substd{0.50}{0.03}$ & $\substd{3.99}{0.09}$ & $\substd{0.16}{0.05}$ & $\substd{0.88}{0.04}$ & $\substd{0.71}{0.05}$ & $\substd{2.92}{0.03}$ & $\substd{3.00}{0.06}$ & $\substd{3.30}{0.12}$ \\
\addlinespace[4pt]

\multirow{2}{*}{PlayDiffusion} & robocall & $\substd{0.57}{0.01}$ & $\substd{4.11}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.56}{0.07}$ & $\substd{1.91}{0.06}$ & $\substd{3.29}{0.03}$ & $\substd{29.18}{0.00}$ \\
 & vctk & $\substd{0.43}{0.02}$ & $\substd{4.18}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{0.92}{0.04}$ & $\substd{0.73}{0.05}$ & $\substd{2.94}{0.03}$ & $\substd{2.99}{0.03}$ & $\substd{2.90}{0.19}$ \\
\addlinespace[4pt]

\multirow{2}{*}{Qwen3-TTS} & robocall & $\substd{0.66}{0.01}$ & $\substd{4.39}{0.02}$ & $\substd{0.07}{0.02}$ & $\substd{0.99}{0.00}$ & $\substd{0.81}{0.05}$ & $\substd{2.17}{0.06}$ & $\substd{3.47}{0.02}$ & $\substd{27.09}{2.93}$ \\
 & vctk & $\substd{0.63}{0.01}$ & $\substd{4.30}{0.03}$ & $\substd{0.01}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.80}{0.06}$ & $\substd{2.96}{0.02}$ & $\substd{3.16}{0.02}$ & $\substd{2.94}{0.16}$ \\
\addlinespace[4pt]

\multirow{2}{*}{F5-TTS} & robocall & $\substd{0.67}{0.01}$ & $\substd{3.89}{0.06}$ & $\substd{0.05}{0.01}$ & $\substd{0.99}{0.00}$ & $\substd{0.44}{0.08}$ & $\substd{2.02}{0.05}$ & $\substd{3.36}{0.01}$ & $\substd{28.45}{1.31}$ \\
 & vctk & $\substd{0.55}{0.01}$ & $\substd{4.08}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{0.99}{0.01}$ & $\substd{0.67}{0.07}$ & $\substd{2.93}{0.04}$ & $\substd{3.16}{0.04}$ & $\substd{2.96}{0.37}$ \\
\addlinespace[4pt]

\multirow{2}{*}{MaskGCT} & robocall & $\substd{0.60}{0.01}$ & $\substd{3.36}{0.07}$ & $\substd{0.41}{0.03}$ & $\substd{0.94}{0.01}$ & $\substd{0.53}{0.06}$ & $\substd{1.18}{0.04}$ & $\substd{3.26}{0.04}$ & $\substd{38.67}{1.03}$ \\
 & vctk & $\substd{0.56}{0.01}$ & $\substd{3.95}{0.05}$ & $\substd{0.03}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.69}{0.08}$ & $\substd{2.94}{0.04}$ & $\substd{3.19}{0.02}$ & $\substd{3.74}{0.33}$ \\
\addlinespace[4pt]

\multirow{2}{*}{OpenVoice} & robocall & $\substd{0.48}{0.03}$ & $\substd{4.13}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{0.94}{0.03}$ & $\substd{0.69}{0.07}$ & $\substd{2.04}{0.04}$ & $\substd{3.31}{0.03}$ & $\substd{25.62}{0.00}$ \\
 & vctk & $\substd{0.41}{0.04}$ & $\substd{4.23}{0.05}$ & $\substd{0.02}{0.01}$ & $\substd{0.84}{0.06}$ & $\substd{0.69}{0.06}$ & $\substd{2.94}{0.03}$ & $\substd{3.27}{0.02}$ & $\substd{2.99}{0.14}$ \\
\addlinespace[4pt]

\multirow{2}{*}{XTTS} & robocall & $\substd{0.65}{0.01}$ & $\substd{3.75}{0.05}$ & $\substd{0.05}{0.00}$ & $\substd{1.00}{0.00}$ & $\substd{0.67}{0.07}$ & $\substd{1.86}{0.04}$ & $\substd{3.35}{0.02}$ & $\substd{27.95}{0.47}$ \\
 & vctk & $\substd{0.46}{0.02}$ & $\substd{3.90}{0.06}$ & $\substd{0.02}{0.01}$ & $\substd{0.95}{0.03}$ & $\substd{0.87}{0.03}$ & $\substd{2.96}{0.03}$ & $\substd{3.09}{0.02}$ & $\substd{2.32}{0.14}$ \\
\addlinespace[4pt]

\multirow{2}{*}{IndexTTS} & robocall & $\substd{0.69}{0.01}$ & $\substd{3.81}{0.05}$ & $\substd{0.05}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.69}{0.05}$ & $\substd{1.94}{0.06}$ & $\substd{3.42}{0.01}$ & $\substd{25.52}{0.35}$ \\
 & vctk & $\substd{0.57}{0.02}$ & $\substd{4.07}{0.04}$ & $\substd{0.02}{0.01}$ & $\substd{0.99}{0.01}$ & $\substd{0.72}{0.05}$ & $\substd{2.96}{0.02}$ & $\substd{3.26}{0.02}$ & $\substd{2.84}{0.19}$ \\
\addlinespace[4pt]

\multirow{2}{*}{ZipVoice} & robocall & $\substd{0.69}{0.01}$ & $\substd{4.05}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{0.43}{0.07}$ & $\substd{1.62}{0.05}$ & $\substd{3.38}{0.01}$ & $\substd{41.59}{1.14}$ \\
 & vctk & $\substd{0.56}{0.01}$ & $\substd{4.19}{0.03}$ & $\substd{0.02}{0.01}$ & $\substd{0.98}{0.01}$ & $\substd{0.72}{0.07}$ & $\substd{2.92}{0.04}$ & $\substd{3.22}{0.02}$ & $\substd{3.33}{0.36}$ \\

\bottomrule
\end{tabularx}
\begin{tabular}{l*{9}{r}}
\toprule
 & \multicolumn{3}{c}{SQ-LLM} & \multicolumn{3}{c}{AASIST} & \multicolumn{3}{c}{HuBERT-ECAPA} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Generated model & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ \\
\midrule
Fish. & 34.33 & 18.33 & 81.83 & 26.00 & 13.67 & 86.17 & 10.00 & 5.00 & 94.83 \\
Fish S2 & 15.33 & 8.33 & 91.83 & 6.67 & 3.33 & 96.50 & 5.00 & 2.67 & 97.50 \\
OZS. & 4.00 & 2.33 & 97.50 & 0.00 & 0.00 & 99.83 & 1.33 & 1.00 & 98.83 \\
Style. & 30.33 & 15.33 & 84.83 & 52.67 & 27.33 & 72.83 & 7.00 & 4.00 & 96.17 \\
Spark. & 76.33 & 42.00 & 58.17 & 82.00 & 48.00 & 52.17 & 57.33 & 29.33 & 70.50 \\
Moss. & 36.00 & 20.67 & 79.50 & 86.00 & 49.33 & 50.50 & 52.33 & 26.67 & 73.17 \\
MOSS-v1.5 & 37.67 & 20.67 & 79.50 & 20.67 & 11.00 & 88.83 & 13.33 & 7.67 & 92.50 \\
dots & 37.00 & 21.00 & 79.17 & 73.67 & 42.33 & 57.83 & 47.00 & 24.33 & 75.50 \\
Higgs & 72.00 & 37.33 & 62.50 & 60.00 & 33.67 & 66.50 & 33.33 & 17.33 & 82.50 \\
Higgs TTS3 & 19.67 & 10.33 & 89.50 & 10.00 & 5.33 & 94.83 & 6.67 & 3.67 & 96.50 \\
Cosy. & 67.00 & 34.00 & 66.17 & 94.00 & 57.00 & 43.17 & 50.67 & 26.33 & 73.50 \\
GLM & 63.33 & 31.67 & 68.17 & 95.33 & 56.33 & 43.83 & 49.67 & 25.67 & 74.17 \\
Vibe. & 43.33 & 22.67 & 77.17 & 73.00 & 37.67 & 62.50 & 43.00 & 22.00 & 78.17 \\
MGM. & 58.00 & 30.00 & 69.83 & 89.00 & 61.67 & 38.50 & 57.00 & 31.67 & 68.50 \\
PlayD. & 11.00 & 6.00 & 93.83 & 5.33 & 3.33 & 96.83 & 1.67 & 1.00 & 98.83 \\
Qwen3 & 54.67 & 28.67 & 71.50 & 92.33 & 49.33 & 50.83 & 51.33 & 25.67 & 74.17 \\
F5 & 20.00 & 10.67 & 89.17 & 76.67 & 40.00 & 59.83 & 2.67 & 1.33 & 98.50 \\
MaskGCT & 42.00 & 22.00 & 78.17 & 67.33 & 35.33 & 64.83 & 27.67 & 15.33 & 84.83 \\
OpenV. & 20.67 & 10.67 & 89.50 & 7.67 & 4.33 & 95.50 & 6.33 & 3.33 & 96.50 \\
XTTS-v2 & 16.00 & 8.33 & 91.50 & 16.67 & 9.67 & 90.50 & 8.00 & 5.00 & 94.83 \\
IndexTTS & 58.67 & 30.00 & 70.17 & 44.67 & 26.67 & 73.50 & 24.67 & 12.67 & 87.17 \\
ZipV. & 14.67 & 7.67 & 92.50 & 48.67 & 28.00 & 72.17 & 10.33 & 5.33 & 94.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{9}{r}}
\toprule
 & \multicolumn{3}{c}{RawGAT-ST} & \multicolumn{3}{c}{RawNet2} & \multicolumn{3}{c}{TCM-ADD} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Generated model & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ \\
\midrule
Fish. & 7.67 & 5.33 & 94.83 & 14.33 & 8.00 & 92.17 & 8.00 & 4.67 & 95.50 \\
Fish S2 & 4.33 & 3.00 & 97.17 & 13.33 & 7.00 & 93.17 & 1.33 & 1.00 & 98.83 \\
OZS. & 0.00 & 0.00 & 99.83 & 2.00 & 1.00 & 98.83 & 0.00 & 0.00 & 99.83 \\
Style. & 21.33 & 11.67 & 88.17 & 42.00 & 22.00 & 78.17 & 7.00 & 3.67 & 96.50 \\
Spark. & 64.00 & 36.33 & 63.83 & 77.00 & 46.00 & 53.83 & 63.67 & 36.33 & 63.83 \\
Moss. & 82.67 & 45.67 & 54.17 & 77.67 & 40.67 & 59.50 & 66.67 & 35.00 & 64.83 \\
MOSS-v1.5 & 3.00 & 1.67 & 98.50 & 10.67 & 6.00 & 93.83 & 4.33 & 3.00 & 97.17 \\
dots & 58.67 & 32.33 & 67.83 & 60.33 & 34.33 & 65.50 & 44.33 & 23.33 & 76.83 \\
Higgs & 37.00 & 23.00 & 77.17 & 38.33 & 23.00 & 77.17 & 34.00 & 18.67 & 81.17 \\
Higgs TTS3 & 0.00 & 0.00 & 99.83 & 4.33 & 2.33 & 97.50 & 1.00 & 1.00 & 99.17 \\
Cosy. & 73.00 & 41.33 & 58.50 & 77.33 & 44.00 & 56.00 & 54.33 & 30.00 & 70.17 \\
GLM & 77.00 & 43.00 & 56.83 & 87.33 & 48.00 & 51.83 & 43.00 & 23.33 & 76.83 \\
Vibe. & 63.67 & 33.00 & 66.83 & 84.00 & 44.00 & 56.17 & 37.67 & 20.00 & 79.83 \\
MGM. & 85.00 & 50.00 & 49.83 & 92.33 & 55.00 & 44.83 & 66.33 & 34.67 & 65.17 \\
PlayD. & 0.33 & 0.33 & 99.83 & 2.67 & 2.00 & 98.17 & 1.33 & 1.00 & 99.17 \\
Qwen3 & 80.67 & 41.33 & 58.50 & 87.33 & 47.33 & 52.50 & 68.00 & 35.33 & 64.50 \\
F5 & 43.00 & 23.00 & 77.17 & 40.00 & 20.67 & 79.50 & 24.00 & 12.33 & 87.50 \\
MaskGCT & 62.33 & 34.33 & 65.83 & 72.67 & 39.00 & 61.17 & 19.00 & 10.67 & 89.50 \\
OpenV. & 0.67 & 0.67 & 99.50 & 1.33 & 0.67 & 99.17 & 1.33 & 1.00 & 98.83 \\
XTTS-v2 & 0.67 & 0.67 & 99.50 & 4.67 & 2.33 & 97.50 & 1.67 & 1.00 & 98.83 \\
IndexTTS & 27.67 & 16.67 & 83.17 & 22.33 & 12.67 & 87.17 & 9.33 & 4.67 & 95.17 \\
ZipV. & 29.00 & 18.00 & 81.83 & 28.00 & 15.67 & 84.50 & 22.67 & 13.00 & 86.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{9}{r}}
\toprule
 & \multicolumn{3}{c}{XLSR-SLS} & \multicolumn{3}{c}{Wav2Vec2-ECAPA} & \multicolumn{3}{c}{WavLM-ECAPA} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Generated model & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ & mDCF $\downarrow$ & EER $\downarrow$ & ACC $\uparrow$ \\
\midrule
Fish. & 8.33 & 4.67 & 95.50 & 33.67 & 17.00 & 83.17 & 15.67 & 8.00 & 91.83 \\
Fish S2 & 5.67 & 4.33 & 95.83 & 23.33 & 11.67 & 88.17 & 11.67 & 6.00 & 94.17 \\
OZS. & 0.00 & 0.00 & 99.83 & 24.00 & 13.67 & 86.17 & 0.67 & 0.67 & 99.17 \\
Style. & 12.67 & 6.67 & 93.50 & 74.67 & 53.00 & 47.17 & 14.00 & 7.33 & 92.83 \\
Spark. & 75.00 & 42.33 & 57.83 & 59.00 & 30.00 & 69.83 & 58.67 & 29.67 & 70.50 \\
Moss. & 40.33 & 21.33 & 78.67 & 90.00 & 49.33 & 50.83 & 70.67 & 37.00 & 63.17 \\
MOSS-v1.5 & 8.00 & 5.00 & 94.83 & 35.33 & 18.67 & 81.50 & 22.00 & 11.33 & 88.50 \\
dots & 39.00 & 21.00 & 78.83 & 81.33 & 43.33 & 56.83 & 47.67 & 26.33 & 73.83 \\
Higgs & 28.33 & 15.67 & 84.50 & 67.67 & 36.33 & 63.83 & 45.33 & 23.67 & 76.17 \\
Higgs TTS3 & 3.33 & 1.67 & 98.17 & 37.67 & 20.00 & 79.83 & 7.00 & 4.33 & 95.83 \\
Cosy. & 57.33 & 31.33 & 68.83 & 73.00 & 37.00 & 63.17 & 59.00 & 29.67 & 70.17 \\
GLM & 31.67 & 17.00 & 83.33 & 80.33 & 42.33 & 57.50 & 60.33 & 30.67 & 69.17 \\
Vibe. & 41.00 & 21.33 & 78.67 & 77.33 & 39.33 & 60.83 & 41.00 & 20.67 & 79.17 \\
MGM. & 55.33 & 29.00 & 71.33 & 89.00 & 52.00 & 48.17 & 60.67 & 31.67 & 68.17 \\
PlayD. & 1.33 & 0.67 & 99.17 & 33.67 & 19.33 & 80.83 & 2.67 & 1.33 & 98.50 \\
Qwen3 & 84.33 & 46.00 & 55.17 & 76.33 & 41.33 & 58.83 & 52.33 & 26.67 & 73.50 \\
F5 & 14.00 & 7.33 & 92.50 & 92.33 & 80.33 & 19.83 & 10.00 & 5.67 & 94.17 \\
MaskGCT & 15.33 & 8.00 & 92.17 & 59.67 & 34.33 & 65.50 & 35.33 & 19.33 & 80.50 \\
OpenV. & 0.67 & 0.67 & 99.50 & 66.33 & 34.33 & 65.50 & 6.67 & 4.00 & 96.17 \\
XTTS-v2 & 2.33 & 1.33 & 98.83 & 52.67 & 32.00 & 67.83 & 14.67 & 7.67 & 92.50 \\
IndexTTS & 8.67 & 4.67 & 95.17 & 63.67 & 32.00 & 67.83 & 29.33 & 15.33 & 84.83 \\
ZipV. & 13.67 & 7.33 & 92.50 & 95.00 & 55.33 & 44.83 & 23.33 & 12.00 & 88.17 \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{l l *{6}{>{\centering\arraybackslash}X}}
\toprule
\textbf{Model} & \textbf{Noise} & \textbf{SIM} & \textbf{MOS} & \textbf{WER} & \textbf{MCD} & \textbf{EMC} & \textbf{DNSMOS} \\
\midrule
\multirow{4}{*}{FishSpeech} & -5dB  & $\substd{0.20}{0.02}$ & $\substd{4.26}{0.01}$ & $\substd{0.05}{0.01}$ & $\substd{8.40}{0.17}$ & $\substd{0.58}{0.07}$ & $\substd{3.32}{0.02}$ \\
 & +0dB  & $\substd{0.31}{0.03}$ & $\substd{4.27}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{7.21}{0.19}$ & $\substd{0.60}{0.07}$ & $\substd{3.31}{0.02}$ \\
 & +5dB  & $\substd{0.40}{0.04}$ & $\substd{4.28}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{6.67}{0.19}$ & $\substd{0.67}{0.06}$ & $\substd{3.32}{0.02}$ \\
 & +10dB  & $\substd{0.46}{0.04}$ & $\substd{4.33}{0.01}$ & $\substd{0.04}{0.01}$ & $\substd{6.50}{0.20}$ & $\substd{0.69}{0.06}$ & $\substd{3.33}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{Fish Audio S2} & -5dB  & $\substd{0.29}{0.03}$ & $\substd{4.36}{0.01}$ & $\substd{0.04}{0.01}$ & $\substd{7.51}{0.22}$ & $\substd{0.62}{0.07}$ & $\substd{3.33}{0.01}$ \\
 & +0dB  & $\substd{0.43}{0.03}$ & $\substd{4.38}{0.01}$ & $\substd{0.03}{0.01}$ & $\substd{6.79}{0.16}$ & $\substd{0.66}{0.08}$ & $\substd{3.31}{0.02}$ \\
 & +5dB  & $\substd{0.51}{0.03}$ & $\substd{4.40}{0.01}$ & $\substd{0.03}{0.01}$ & $\substd{6.49}{0.14}$ & $\substd{0.68}{0.07}$ & $\substd{3.34}{0.02}$ \\
 & +10dB  & $\substd{0.55}{0.03}$ & $\substd{4.40}{0.01}$ & $\substd{0.04}{0.01}$ & $\substd{6.34}{0.13}$ & $\substd{0.66}{0.08}$ & $\substd{3.35}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{OZSpeech} & -5dB  & $\substd{0.17}{0.02}$ & $\substd{2.88}{0.03}$ & $\substd{0.05}{0.01}$ & $\substd{10.61}{0.29}$ & $\substd{0.55}{0.04}$ & $\substd{2.34}{0.03}$ \\
 & +0dB  & $\substd{0.21}{0.02}$ & $\substd{2.91}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{9.50}{0.32}$ & $\substd{0.58}{0.05}$ & $\substd{2.41}{0.04}$ \\
 & +5dB  & $\substd{0.26}{0.03}$ & $\substd{2.95}{0.05}$ & $\substd{0.05}{0.01}$ & $\substd{8.26}{0.25}$ & $\substd{0.63}{0.06}$ & $\substd{2.50}{0.05}$ \\
 & +10dB  & $\substd{0.30}{0.03}$ & $\substd{3.00}{0.06}$ & $\substd{0.05}{0.01}$ & $\substd{7.66}{0.21}$ & $\substd{0.61}{0.06}$ & $\substd{2.59}{0.06}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{StyleTTS2} & -5dB  & $\substd{0.13}{0.02}$ & $\substd{3.95}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{9.29}{0.15}$ & $\substd{0.63}{0.05}$ & $\substd{2.77}{0.03}$ \\
 & +0dB  & $\substd{0.14}{0.02}$ & $\substd{3.96}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{8.92}{0.18}$ & $\substd{0.65}{0.04}$ & $\substd{2.78}{0.03}$ \\
 & +5dB  & $\substd{0.15}{0.02}$ & $\substd{4.02}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{8.31}{0.18}$ & $\substd{0.59}{0.04}$ & $\substd{2.80}{0.04}$ \\
 & +10dB  & $\substd{0.17}{0.02}$ & $\substd{4.08}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{7.86}{0.16}$ & $\substd{0.60}{0.04}$ & $\substd{2.88}{0.04}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{Spark-TTS} & -5dB  & $\substd{0.09}{0.02}$ & $\substd{2.44}{0.08}$ & $\substd{0.72}{0.04}$ & $\substd{10.04}{0.35}$ & $\substd{0.47}{0.06}$ & $\substd{1.99}{0.07}$ \\
 & +0dB  & $\substd{0.14}{0.02}$ & $\substd{2.66}{0.09}$ & $\substd{0.63}{0.04}$ & $\substd{9.89}{0.32}$ & $\substd{0.43}{0.05}$ & $\substd{2.08}{0.06}$ \\
 & +5dB  & $\substd{0.22}{0.03}$ & $\substd{2.85}{0.16}$ & $\substd{0.50}{0.04}$ & $\substd{8.63}{0.26}$ & $\substd{0.52}{0.06}$ & $\substd{2.25}{0.09}$ \\
 & +10dB  & $\substd{0.25}{0.03}$ & $\substd{3.01}{0.10}$ & $\substd{0.50}{0.04}$ & $\substd{7.34}{0.41}$ & $\substd{0.54}{0.05}$ & $\substd{2.36}{0.07}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{MOSS-TTSD v0.7} & -5dB  & $\substd{0.19}{0.02}$ & $\substd{3.60}{0.07}$ & $\substd{0.23}{0.04}$ & $\substd{9.55}{0.14}$ & $\substd{0.58}{0.04}$ & $\substd{3.15}{0.03}$ \\
 & +0dB  & $\substd{0.27}{0.03}$ & $\substd{3.56}{0.12}$ & $\substd{0.26}{0.06}$ & $\substd{8.73}{0.18}$ & $\substd{0.62}{0.06}$ & $\substd{3.11}{0.04}$ \\
 & +5dB  & $\substd{0.39}{0.04}$ & $\substd{3.59}{0.07}$ & $\substd{0.19}{0.03}$ & $\substd{7.61}{0.19}$ & $\substd{0.66}{0.07}$ & $\substd{3.19}{0.03}$ \\
 & +10dB  & $\substd{0.46}{0.04}$ & $\substd{3.77}{0.05}$ & $\substd{0.10}{0.01}$ & $\substd{7.08}{0.18}$ & $\substd{0.62}{0.07}$ & $\substd{3.23}{0.02}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l l *{6}{>{\centering\arraybackslash}X}}
\toprule
\textbf{Model} & \textbf{Noise} & \textbf{SIM} & \textbf{MOS} & \textbf{WER} & \textbf{MCD} & \textbf{EMC} & \textbf{DNSMOS} \\
\midrule
\multirow{4}{*}{MOSS-TTS v1.5} & -5dB  & $\substd{0.20}{0.02}$ & $\substd{4.33}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{8.62}{0.12}$ & $\substd{0.66}{0.06}$ & $\substd{3.19}{0.03}$ \\
 & +0dB  & $\substd{0.32}{0.03}$ & $\substd{4.33}{0.01}$ & $\substd{0.04}{0.01}$ & $\substd{7.62}{0.22}$ & $\substd{0.64}{0.07}$ & $\substd{3.20}{0.03}$ \\
 & +5dB  & $\substd{0.45}{0.03}$ & $\substd{4.31}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{7.22}{0.19}$ & $\substd{0.68}{0.07}$ & $\substd{3.19}{0.02}$ \\
 & +10dB  & $\substd{0.54}{0.03}$ & $\substd{4.32}{0.02}$ & $\substd{0.04}{0.01}$ & $\substd{7.00}{0.18}$ & $\substd{0.61}{0.07}$ & $\substd{3.23}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{dots.tts} & -5dB  & $\substd{0.24}{0.03}$ & $\substd{3.64}{0.07}$ & $\substd{0.30}{0.04}$ & $\substd{8.23}{0.33}$ & $\substd{0.62}{0.06}$ & $\substd{3.10}{0.03}$ \\
 & +0dB  & $\substd{0.37}{0.04}$ & $\substd{3.62}{0.10}$ & $\substd{0.16}{0.03}$ & $\substd{7.04}{0.29}$ & $\substd{0.64}{0.06}$ & $\substd{3.11}{0.03}$ \\
 & +5dB  & $\substd{0.52}{0.04}$ & $\substd{3.82}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{6.14}{0.20}$ & $\substd{0.66}{0.05}$ & $\substd{3.20}{0.01}$ \\
 & +10dB  & $\substd{0.61}{0.03}$ & $\substd{3.91}{0.06}$ & $\substd{0.06}{0.01}$ & $\substd{5.92}{0.19}$ & $\substd{0.68}{0.06}$ & $\substd{3.25}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{Higgs} & -5dB  & $\substd{0.21}{0.02}$ & $\substd{4.13}{0.08}$ & $\substd{0.27}{0.08}$ & $\substd{7.98}{0.22}$ & $\substd{0.60}{0.07}$ & $\substd{3.16}{0.05}$ \\
 & +0dB  & $\substd{0.33}{0.03}$ & $\substd{4.09}{0.06}$ & $\substd{0.32}{0.13}$ & $\substd{6.96}{0.30}$ & $\substd{0.58}{0.07}$ & $\substd{3.18}{0.04}$ \\
 & +5dB  & $\substd{0.42}{0.04}$ & $\substd{4.16}{0.05}$ & $\substd{0.43}{0.23}$ & $\substd{6.68}{0.23}$ & $\substd{0.61}{0.07}$ & $\substd{3.21}{0.03}$ \\
 & +10dB  & $\substd{0.50}{0.03}$ & $\substd{4.20}{0.05}$ & $\substd{0.16}{0.07}$ & $\substd{6.36}{0.23}$ & $\substd{0.67}{0.06}$ & $\substd{3.23}{0.04}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{Higgs TTS 3} & -5dB  & $\substd{0.29}{0.04}$ & $\substd{4.26}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{7.75}{0.20}$ & $\substd{0.61}{0.07}$ & $\substd{3.32}{0.02}$ \\
 & +0dB  & $\substd{0.29}{0.04}$ & $\substd{4.27}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{7.79}{0.18}$ & $\substd{0.64}{0.07}$ & $\substd{3.31}{0.02}$ \\
 & +5dB  & $\substd{0.29}{0.04}$ & $\substd{4.27}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{7.70}{0.17}$ & $\substd{0.61}{0.06}$ & $\substd{3.32}{0.02}$ \\
 & +10dB  & $\substd{0.29}{0.04}$ & $\substd{4.26}{0.04}$ & $\substd{0.03}{0.01}$ & $\substd{7.72}{0.18}$ & $\substd{0.63}{0.05}$ & $\substd{3.31}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{CosyVoice} & -5dB  & $\substd{0.20}{0.03}$ & $\substd{4.10}{0.03}$ & $\substd{0.66}{0.05}$ & $\substd{10.66}{0.23}$ & $\substd{0.53}{0.05}$ & $\substd{3.32}{0.02}$ \\
 & +0dB  & $\substd{0.33}{0.04}$ & $\substd{4.08}{0.03}$ & $\substd{0.41}{0.07}$ & $\substd{8.67}{0.35}$ & $\substd{0.61}{0.06}$ & $\substd{3.32}{0.01}$ \\
 & +5dB  & $\substd{0.47}{0.04}$ & $\substd{4.17}{0.03}$ & $\substd{0.15}{0.03}$ & $\substd{6.89}{0.22}$ & $\substd{0.62}{0.06}$ & $\substd{3.34}{0.01}$ \\
 & +10dB  & $\substd{0.57}{0.03}$ & $\substd{4.20}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{6.22}{0.18}$ & $\substd{0.69}{0.06}$ & $\substd{3.33}{0.01}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{GLM-TTS} & -5dB  & $\substd{0.18}{0.02}$ & $\substd{3.48}{0.03}$ & $\substd{0.16}{0.02}$ & $\substd{9.59}{0.20}$ & $\substd{0.59}{0.05}$ & $\substd{3.19}{0.02}$ \\
 & +0dB  & $\substd{0.32}{0.03}$ & $\substd{3.45}{0.05}$ & $\substd{0.18}{0.02}$ & $\substd{8.23}{0.22}$ & $\substd{0.62}{0.06}$ & $\substd{3.17}{0.03}$ \\
 & +5dB  & $\substd{0.48}{0.03}$ & $\substd{3.60}{0.03}$ & $\substd{0.08}{0.01}$ & $\substd{7.00}{0.19}$ & $\substd{0.68}{0.06}$ & $\substd{3.24}{0.02}$ \\
 & +10dB  & $\substd{0.58}{0.03}$ & $\substd{3.68}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{6.33}{0.16}$ & $\substd{0.64}{0.07}$ & $\substd{3.25}{0.02}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l l *{6}{>{\centering\arraybackslash}X}}
\toprule
\textbf{Model} & \textbf{Noise} & \textbf{SIM} & \textbf{MOS} & \textbf{WER} & \textbf{MCD} & \textbf{EMC} & \textbf{DNSMOS} \\
\midrule
\multirow{4}{*}{VibeVoice} & -5dB  & $\substd{0.18}{0.02}$ & $\substd{3.35}{0.16}$ & $\substd{0.14}{0.04}$ & $\substd{8.09}{0.31}$ & $\substd{0.50}{0.05}$ & $\substd{3.07}{0.09}$ \\
 & +0dB  & $\substd{0.27}{0.04}$ & $\substd{3.30}{0.17}$ & $\substd{0.15}{0.03}$ & $\substd{7.87}{0.26}$ & $\substd{0.55}{0.05}$ & $\substd{3.05}{0.07}$ \\
 & +5dB  & $\substd{0.34}{0.05}$ & $\substd{3.25}{0.17}$ & $\substd{0.17}{0.03}$ & $\substd{7.45}{0.28}$ & $\substd{0.48}{0.07}$ & $\substd{3.01}{0.09}$ \\
 & +10dB  & $\substd{0.41}{0.04}$ & $\substd{3.42}{0.13}$ & $\substd{0.12}{0.04}$ & $\substd{7.16}{0.19}$ & $\substd{0.60}{0.05}$ & $\substd{3.10}{0.07}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{MGM-Omni} & -5dB  & $\substd{0.16}{0.02}$ & $\substd{3.56}{0.05}$ & $\substd{0.33}{0.02}$ & $\substd{8.77}{0.27}$ & $\substd{0.58}{0.05}$ & $\substd{2.85}{0.04}$ \\
 & +0dB  & $\substd{0.26}{0.03}$ & $\substd{3.70}{0.09}$ & $\substd{0.28}{0.04}$ & $\substd{7.84}{0.32}$ & $\substd{0.58}{0.05}$ & $\substd{2.99}{0.06}$ \\
 & +5dB  & $\substd{0.36}{0.03}$ & $\substd{3.63}{0.07}$ & $\substd{0.30}{0.03}$ & $\substd{7.47}{0.29}$ & $\substd{0.56}{0.07}$ & $\substd{2.92}{0.05}$ \\
 & +10dB  & $\substd{0.45}{0.03}$ & $\substd{3.81}{0.06}$ & $\substd{0.27}{0.03}$ & $\substd{6.98}{0.21}$ & $\substd{0.57}{0.06}$ & $\substd{3.01}{0.03}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{PlayDiffusion} & -5dB  & $\substd{0.20}{0.02}$ & $\substd{3.81}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{9.54}{0.21}$ & $\substd{0.67}{0.05}$ & $\substd{3.07}{0.02}$ \\
 & +0dB  & $\substd{0.27}{0.03}$ & $\substd{3.83}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{9.60}{0.20}$ & $\substd{0.62}{0.05}$ & $\substd{3.07}{0.05}$ \\
 & +5dB  & $\substd{0.35}{0.03}$ & $\substd{3.89}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{9.25}{0.16}$ & $\substd{0.57}{0.05}$ & $\substd{3.12}{0.04}$ \\
 & +10dB  & $\substd{0.43}{0.03}$ & $\substd{3.99}{0.06}$ & $\substd{0.03}{0.01}$ & $\substd{8.72}{0.17}$ & $\substd{0.62}{0.07}$ & $\substd{3.16}{0.03}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{Qwen3-TTS} & -5dB  & $\substd{0.24}{0.03}$ & $\substd{2.52}{0.17}$ & $\substd{2.39}{0.36}$ & $\substd{11.29}{0.58}$ & $\substd{0.56}{0.09}$ & $\substd{2.14}{0.11}$ \\
 & +0dB  & $\substd{0.42}{0.04}$ & $\substd{3.59}{0.16}$ & $\substd{0.67}{0.16}$ & $\substd{8.33}{0.44}$ & $\substd{0.60}{0.07}$ & $\substd{2.81}{0.10}$ \\
 & +5dB  & $\substd{0.54}{0.03}$ & $\substd{4.20}{0.05}$ & $\substd{0.20}{0.04}$ & $\substd{6.49}{0.19}$ & $\substd{0.66}{0.08}$ & $\substd{3.15}{0.03}$ \\
 & +10dB  & $\substd{0.60}{0.03}$ & $\substd{4.31}{0.02}$ & $\substd{0.10}{0.03}$ & $\substd{5.97}{0.17}$ & $\substd{0.64}{0.07}$ & $\substd{3.23}{0.03}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{F5-TTS} & -5dB  & $\substd{0.30}{0.04}$ & $\substd{3.89}{0.04}$ & $\substd{0.10}{0.01}$ & $\substd{8.89}{0.39}$ & $\substd{0.51}{0.05}$ & $\substd{3.34}{0.01}$ \\
 & +0dB  & $\substd{0.44}{0.04}$ & $\substd{3.99}{0.03}$ & $\substd{0.05}{0.01}$ & $\substd{7.29}{0.27}$ & $\substd{0.57}{0.05}$ & $\substd{3.38}{0.01}$ \\
 & +5dB  & $\substd{0.54}{0.03}$ & $\substd{4.02}{0.04}$ & $\substd{0.05}{0.01}$ & $\substd{6.66}{0.22}$ & $\substd{0.60}{0.05}$ & $\substd{3.38}{0.01}$ \\
 & +10dB  & $\substd{0.60}{0.02}$ & $\substd{4.01}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{6.69}{0.25}$ & $\substd{0.59}{0.04}$ & $\substd{3.37}{0.01}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{MaskGCT} & -5dB  & $\substd{0.19}{0.03}$ & $\substd{2.72}{0.07}$ & $\substd{0.41}{0.04}$ & $\substd{12.39}{0.40}$ & $\substd{0.56}{0.07}$ & $\substd{2.67}{0.04}$ \\
 & +0dB  & $\substd{0.31}{0.04}$ & $\substd{2.53}{0.06}$ & $\substd{0.32}{0.04}$ & $\substd{10.84}{0.32}$ & $\substd{0.57}{0.07}$ & $\substd{2.76}{0.03}$ \\
 & +5dB  & $\substd{0.46}{0.03}$ & $\substd{2.59}{0.04}$ & $\substd{0.17}{0.03}$ & $\substd{9.26}{0.27}$ & $\substd{0.59}{0.08}$ & $\substd{2.84}{0.04}$ \\
 & +10dB  & $\substd{0.54}{0.03}$ & $\substd{2.70}{0.04}$ & $\substd{0.11}{0.01}$ & $\substd{8.43}{0.24}$ & $\substd{0.65}{0.07}$ & $\substd{2.93}{0.03}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l l *{6}{>{\centering\arraybackslash}X}}
\toprule
\textbf{Model} & \textbf{Noise} & \textbf{SIM} & \textbf{MOS} & \textbf{WER} & \textbf{MCD} & \textbf{EMC} & \textbf{DNSMOS} \\
\midrule
\multirow{4}{*}{OpenVoice} & -5dB  & $\substd{0.13}{0.02}$ & $\substd{4.24}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{7.64}{0.10}$ & $\substd{0.59}{0.05}$ & $\substd{3.39}{0.01}$ \\
 & +0dB  & $\substd{0.16}{0.02}$ & $\substd{4.23}{0.02}$ & $\substd{0.05}{0.01}$ & $\substd{7.44}{0.13}$ & $\substd{0.62}{0.05}$ & $\substd{3.39}{0.02}$ \\
 & +5dB  & $\substd{0.19}{0.03}$ & $\substd{4.24}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{7.28}{0.13}$ & $\substd{0.62}{0.05}$ & $\substd{3.37}{0.01}$ \\
 & +10dB  & $\substd{0.22}{0.03}$ & $\substd{4.26}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{7.25}{0.14}$ & $\substd{0.65}{0.05}$ & $\substd{3.39}{0.01}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{XTTS} & -5dB  & $\substd{0.15}{0.01}$ & $\substd{3.54}{0.05}$ & $\substd{0.05}{0.01}$ & $\substd{10.64}{0.15}$ & $\substd{0.48}{0.04}$ & $\substd{3.18}{0.03}$ \\
 & +0dB  & $\substd{0.23}{0.02}$ & $\substd{3.44}{0.08}$ & $\substd{0.06}{0.01}$ & $\substd{10.48}{0.11}$ & $\substd{0.47}{0.05}$ & $\substd{3.09}{0.04}$ \\
 & +5dB  & $\substd{0.34}{0.02}$ & $\substd{3.41}{0.11}$ & $\substd{0.05}{0.01}$ & $\substd{10.45}{0.15}$ & $\substd{0.47}{0.05}$ & $\substd{3.10}{0.03}$ \\
 & +10dB  & $\substd{0.41}{0.02}$ & $\substd{3.45}{0.11}$ & $\substd{0.05}{0.01}$ & $\substd{10.20}{0.13}$ & $\substd{0.56}{0.05}$ & $\substd{3.11}{0.04}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{IndexTTS} & -5dB  & $\substd{0.25}{0.03}$ & $\substd{3.75}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{8.64}{0.23}$ & $\substd{0.64}{0.06}$ & $\substd{3.01}{0.03}$ \\
 & +0dB  & $\substd{0.36}{0.04}$ & $\substd{3.80}{0.04}$ & $\substd{0.04}{0.01}$ & $\substd{7.40}{0.20}$ & $\substd{0.68}{0.06}$ & $\substd{3.10}{0.03}$ \\
 & +5dB  & $\substd{0.49}{0.03}$ & $\substd{3.86}{0.04}$ & $\substd{0.04}{0.01}$ & $\substd{6.79}{0.19}$ & $\substd{0.66}{0.06}$ & $\substd{3.16}{0.02}$ \\
 & +10dB  & $\substd{0.58}{0.03}$ & $\substd{3.89}{0.06}$ & $\substd{0.04}{0.00}$ & $\substd{6.50}{0.20}$ & $\substd{0.69}{0.04}$ & $\substd{3.22}{0.02}$ \\
\addlinespace[0.6em]
\multirow{4}{*}{ZipVoice} & -5dB  & $\substd{0.37}{0.05}$ & $\substd{3.99}{0.04}$ & $\substd{0.16}{0.02}$ & $\substd{8.35}{0.46}$ & $\substd{0.51}{0.04}$ & $\substd{3.31}{0.02}$ \\
 & +0dB  & $\substd{0.48}{0.04}$ & $\substd{4.11}{0.03}$ & $\substd{0.08}{0.02}$ & $\substd{7.03}{0.27}$ & $\substd{0.53}{0.05}$ & $\substd{3.35}{0.01}$ \\
 & +5dB  & $\substd{0.55}{0.03}$ & $\substd{4.16}{0.03}$ & $\substd{0.05}{0.01}$ & $\substd{6.75}{0.19}$ & $\substd{0.54}{0.05}$ & $\substd{3.37}{0.02}$ \\
 & +10dB  & $\substd{0.59}{0.03}$ & $\substd{4.18}{0.03}$ & $\substd{0.03}{0.01}$ & $\substd{6.73}{0.20}$ & $\substd{0.56}{0.05}$ & $\substd{3.37}{0.01}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
    l
    *{3}{>{\centering\arraybackslash}X}
    S[table-format=1.2]
    >{\centering\arraybackslash}X
}
\toprule
\textbf{Model} & 
\textbf{SIM}$\uparrow$ & \textbf{MOS}$\uparrow$ & \textbf{WER}$\downarrow$ &
\textbf{RTF}$\downarrow$ & 
\textbf{SVA}$\uparrow$ \\
\midrule

FishSpeech & $\substd{0.35}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.33}{0.01}$ & 3.24 & $\substd{0.83}{0.03}$ \\
Fish Audio S2 & $\substd{0.41}{0.03}$ & $\substd{4.37}{0.01}$ & $\substd{0.32}{0.07}$ & 7.39 & $\substd{0.91}{0.03}$ \\
OZSpeech & $\substd{0.28}{0.03}$ & $\substd{3.35}{0.06}$ & $\substd{0.59}{0.17}$ & 8.21 & $\substd{0.65}{0.10}$ \\
StyleTTS2 & $\substd{0.18}{0.02}$ & $\substd{4.05}{0.05}$ & $\substd{0.71}{0.21}$ & 0.10 & $\substd{0.23}{0.08}$ \\
\addlinespace[4pt]

Spark-TTS & $\substd{0.34}{0.06}$ & $\substd{3.50}{0.14}$ & $\substd{0.81}{0.03}$ & 1.60 & $\substd{0.64}{0.11}$ \\
MOSS-TTSD v0.7 & $\substd{0.42}{0.02}$ & $\substd{4.06}{0.04}$ & $\substd{0.99}{0.11}$ & 0.90 & $\substd{0.90}{0.02}$ \\
MOSS-TTS v1.5 & $\substd{0.46}{0.02}$ & $\substd{4.34}{0.03}$ & $\substd{0.88}{0.35}$ & 0.60 & $\substd{0.94}{0.02}$ \\
dots.tts & $\substd{0.54}{0.02}$ & $\substd{4.13}{0.08}$ & $\substd{0.42}{0.08}$ & 0.39 & $\substd{0.96}{0.02}$ \\
\addlinespace[4pt]

Higgs & $\substd{0.42}{0.02}$ & $\substd{4.21}{0.05}$ & $\substd{1.39}{0.50}$ & 1.77 & $\substd{0.87}{0.03}$ \\
Higgs TTS 3 & $\substd{0.40}{0.01}$ & $\substd{4.31}{0.02}$ & $\substd{0.33}{0.02}$ & 0.61 & $\substd{0.85}{0.01}$ \\
CosyVoice & $\substd{0.52}{0.02}$ & $\substd{4.34}{0.03}$ & $\substd{0.68}{0.14}$ & 0.96 & $\substd{0.97}{0.01}$ \\
GLM-TTS & $\substd{0.53}{0.02}$ & $\substd{4.09}{0.08}$ & $\substd{0.62}{0.17}$ & 1.23 & $\substd{0.97}{0.01}$ \\
VibeVoice & $\substd{0.41}{0.02}$ & $\substd{3.94}{0.08}$ & $\substd{0.66}{0.16}$ & 2.39 & $\substd{0.90}{0.02}$ \\
MGM-Omni & $\substd{0.40}{0.03}$ & $\substd{3.72}{0.12}$ & $\substd{0.56}{0.03}$ & 0.72 & $\substd{0.74}{0.04}$ \\
PlayDiffusion & $\substd{0.41}{0.02}$ & $\substd{4.12}{0.06}$ & $\substd{0.32}{0.01}$ & 0.24 & $\substd{0.92}{0.02}$ \\
Qwen3-TTS & $\substd{0.51}{0.02}$ & $\substd{4.23}{0.03}$ & $\substd{0.40}{0.03}$ & 2.12 & $\substd{0.95}{0.01}$ \\
F5-TTS & $\substd{0.46}{0.01}$ & $\substd{3.98}{0.08}$ & $\substd{0.49}{0.12}$ & 0.20 & $\substd{0.94}{0.01}$ \\
MaskGCT & $\substd{0.50}{0.02}$ & $\substd{4.09}{0.04}$ & $\substd{0.49}{0.20}$ & 1.75 & $\substd{0.98}{0.01}$ \\
OpenVoice & $\substd{0.36}{0.02}$ & $\substd{4.33}{0.03}$ & $\substd{0.34}{0.08}$ & 0.07 & $\substd{0.81}{0.05}$ \\
XTTS & $\substd{0.49}{0.02}$ & $\substd{3.97}{0.07}$ & $\substd{0.46}{0.12}$ & 0.82 & $\substd{0.96}{0.01}$ \\
IndexTTS & $\substd{0.53}{0.01}$ & $\substd{4.05}{0.07}$ & $\substd{0.52}{0.09}$ & 1.57 & $\substd{0.98}{0.00}$ \\
ZipVoice & $\substd{0.51}{0.02}$ & $\substd{4.23}{0.02}$ & $\substd{0.70}{0.26}$ & 0.58 & $\substd{0.98}{0.01}$ \\

\bottomrule
\end{tabularx}
\begin{tabular}{l c c c c c c}
\toprule
Protection & SNR & MCD & SIM & WER & SpeechMOS & DNSMOS \\
\midrule
Gaussian Noise & 6.10 & 11.25 & 0.71 & 0.19 & 1.39 & 1.98 \\
SPEC & 8.08 & 12.67 & 0.59 & 0.34 & 1.40 & 1.97 \\
POP & 17.08 & 2.08 & 0.92 & 0.18 & 3.00 & 3.02 \\
SafeSpeech & 9.48 & 11.51 & 0.62 & 0.26 & 1.48 & 2.06 \\
Enkidu & 8.07 & 8.03 & 0.72 & 0.24 & 1.52 & 2.26 \\
Denoise-SPEC & 15.30 & 3.39 & 0.51 & 0.29 & 3.23 & 3.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=2.2]
  S[table-format=1.2]
  S[table-format=1.2]
}
\toprule
\textbf{Protection} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: FishSpeech}}} \\
\midrule
Gaussian Noise & $\substd{0.23}{0.01}$ & $\substd{2.90}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{10.84}{0.11}$ & 4.08 & $\substd{0.45}{0.03}$ & $\substd{0.56}{0.03}$ \\
POP            & $\substd{0.01}{0.01}$ & $\substd{1.53}{0.01}$ & $\substd{1.00}{0.00}$ & $\substd{11.89}{0.32}$ & 2.36 & $\substd{0.00}{0.00}$ & $\substd{0.50}{0.04}$ \\
Enkidu         & $\substd{0.33}{0.01}$ & $\substd{4.21}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{7.27}{0.09}$ & 2.56 & $\substd{0.67}{0.03}$ & $\substd{0.65}{0.02}$ \\
SafeSpeech     & $\substd{0.24}{0.01}$ & $\substd{3.15}{0.04}$ & $\substd{0.08}{0.01}$ & $\substd{9.60}{0.09}$ & 2.03 & $\substd{0.47}{0.03}$ & $\substd{0.57}{0.03}$ \\
SPEC           & $\substd{0.21}{0.01}$ & $\substd{3.10}{0.04}$ & $\substd{0.08}{0.00}$ & $\substd{9.99}{0.08}$ & 4.16 & $\substd{0.39}{0.03}$ & $\substd{0.56}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: Fish Audio S2}}} \\
\midrule
Gaussian Noise & $\substd{0.34}{0.01}$ & $\substd{2.42}{0.06}$ & $\substd{0.07}{0.01}$ & $\substd{9.27}{0.09}$ & 7.27 & $\substd{0.74}{0.02}$ & $\substd{0.53}{0.03}$ \\
POP            & $\substd{0.52}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.04}{0.00}$ & $\substd{6.23}{0.11}$ & 7.56 & $\substd{0.92}{0.01}$ & $\substd{0.72}{0.02}$ \\
Enkidu         & $\substd{0.43}{0.01}$ & $\substd{4.20}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.62}{0.10}$ & 8.21 & $\substd{0.83}{0.01}$ & $\substd{0.68}{0.02}$ \\
SafeSpeech     & $\substd{0.32}{0.01}$ & $\substd{2.51}{0.06}$ & $\substd{0.07}{0.00}$ & $\substd{10.61}{0.11}$ & 7.24 & $\substd{0.68}{0.03}$ & $\substd{0.50}{0.03}$ \\
SPEC           & $\substd{0.30}{0.01}$ & $\substd{2.44}{0.06}$ & $\substd{0.08}{0.01}$ & $\substd{11.10}{0.14}$ & 1.27 & $\substd{0.63}{0.03}$ & $\substd{0.47}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: OZSpeech}}} \\
\midrule
Gaussian Noise & $\substd{0.15}{0.01}$ & $\substd{2.30}{0.04}$ & $\substd{0.07}{0.01}$ & $\substd{14.52}{0.18}$ & 17.19 & $\substd{0.18}{0.03}$ & $\substd{0.60}{0.02}$ \\
POP            & $\substd{0.34}{0.01}$ & $\substd{3.09}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{7.42}{0.11}$ & 1.27 & $\substd{0.73}{0.03}$ & $\substd{0.62}{0.02}$ \\
Enkidu         & $\substd{0.19}{0.01}$ & $\substd{2.53}{0.04}$ & $\substd{0.06}{0.01}$ & $\substd{12.28}{0.17}$ & 12.28 & $\substd{0.29}{0.03}$ & $\substd{0.56}{0.02}$ \\
SafeSpeech     & $\substd{0.16}{0.01}$ & $\substd{2.18}{0.05}$ & $\substd{0.07}{0.01}$ & $\substd{12.66}{0.12}$ & 9.12 & $\substd{0.22}{0.03}$ & $\substd{0.57}{0.02}$ \\
SPEC           & $\substd{0.15}{0.01}$ & $\substd{2.05}{0.05}$ & $\substd{0.06}{0.00}$ & $\substd{13.02}{0.13}$ & 17.32 & $\substd{0.19}{0.03}$ & $\substd{0.56}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: StyleTTS2}}} \\
\midrule
Gaussian Noise & $\substd{0.03}{0.01}$ & $\substd{1.50}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{10.43}{0.06}$ & 0.15 & $\substd{0.01}{0.00}$ & $\substd{0.20}{0.02}$ \\
POP            & $\substd{0.21}{0.01}$ & $\substd{4.06}{0.04}$ & $\substd{0.05}{0.00}$ & $\substd{7.15}{0.08}$ & 0.04 & $\substd{0.34}{0.03}$ & $\substd{0.54}{0.03}$ \\
Enkidu         & $\substd{0.12}{0.01}$ & $\substd{3.26}{0.04}$ & $\substd{0.05}{0.00}$ & $\substd{9.30}{0.04}$ & 0.07 & $\substd{0.10}{0.02}$ & $\substd{0.48}{0.02}$ \\
SafeSpeech     & $\substd{0.09}{0.01}$ & $\substd{2.14}{0.05}$ & $\substd{0.06}{0.00}$ & $\substd{10.46}{0.08}$ & 0.11 & $\substd{0.06}{0.01}$ & $\substd{0.36}{0.03}$ \\
SPEC           & $\substd{0.08}{0.01}$ & $\substd{1.96}{0.04}$ & $\substd{0.06}{0.01}$ & $\substd{10.77}{0.08}$ & 0.18 & $\substd{0.06}{0.01}$ & $\substd{0.36}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: Spark-TTS}}} \\
\midrule
Gaussian Noise & $\substd{0.06}{0.01}$ & $\substd{1.79}{0.02}$ & $\substd{0.70}{0.02}$ & $\substd{10.82}{0.22}$ & 1.77 & $\substd{0.06}{0.01}$ & $\substd{0.49}{0.03}$ \\
POP            & $\substd{0.36}{0.02}$ & $\substd{3.80}{0.05}$ & $\substd{0.28}{0.03}$ & $\substd{6.65}{0.19}$ & 1.73 & $\substd{0.69}{0.03}$ & $\substd{0.65}{0.02}$ \\
Enkidu         & $\substd{0.14}{0.01}$ & $\substd{2.71}{0.05}$ & $\substd{0.62}{0.02}$ & $\substd{8.40}{0.27}$ & 1.41 & $\substd{0.25}{0.02}$ & $\substd{0.54}{0.02}$ \\
SafeSpeech     & $\substd{0.13}{0.01}$ & $\substd{1.75}{0.03}$ & $\substd{0.51}{0.02}$ & $\substd{12.21}{0.20}$ & 1.23 & $\substd{0.20}{0.02}$ & $\substd{0.44}{0.03}$ \\
SPEC           & $\substd{0.11}{0.01}$ & $\substd{1.67}{0.02}$ & $\substd{0.56}{0.02}$ & $\substd{12.48}{0.16}$ & 1.87 & $\substd{0.15}{0.01}$ & $\substd{0.45}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: MOSS-TTSD v0.7}}} \\
\midrule
Gaussian Noise & $\substd{0.25}{0.01}$ & $\substd{1.91}{0.04}$ & $\substd{0.94}{0.20}$ & $\substd{12.66}{0.13}$ & 1.30 & $\substd{0.48}{0.03}$ & $\substd{0.52}{0.03}$ \\
POP            & $\substd{0.08}{0.01}$ & $\substd{1.56}{0.02}$ & $\substd{1.13}{0.02}$ & $\substd{12.78}{0.22}$ & 3.41 & $\substd{0.04}{0.01}$ & $\substd{0.08}{0.01}$ \\
Enkidu         & $\substd{0.34}{0.01}$ & $\substd{3.18}{0.04}$ & $\substd{0.47}{0.06}$ & $\substd{9.59}{0.10}$ & 0.81 & $\substd{0.65}{0.02}$ & $\substd{0.59}{0.02}$ \\
SafeSpeech     & $\substd{0.24}{0.01}$ & $\substd{2.15}{0.04}$ & $\substd{0.88}{0.16}$ & $\substd{11.33}{0.12}$ & 0.77 & $\substd{0.47}{0.03}$ & $\substd{0.47}{0.03}$ \\
SPEC           & $\substd{0.22}{0.01}$ & $\substd{2.09}{0.04}$ & $\substd{0.97}{0.18}$ & $\substd{11.78}{0.13}$ & 1.08 & $\substd{0.40}{0.02}$ & $\substd{0.45}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: MOSS-TTS v1.5}}} \\
\midrule
Gaussian Noise & $\substd{0.33}{0.01}$ & $\substd{4.05}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{7.49}{0.08}$ & 0.78 & $\substd{0.68}{0.02}$ & $\substd{0.60}{0.02}$ \\
POP            & $\substd{0.53}{0.01}$ & $\substd{4.31}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.79}{0.10}$ & 0.84 & $\substd{0.89}{0.01}$ & $\substd{0.70}{0.02}$ \\
Enkidu         & $\substd{0.43}{0.01}$ & $\substd{4.29}{0.01}$ & $\substd{0.05}{0.00}$ & $\substd{6.95}{0.09}$ & 0.81 & $\substd{0.81}{0.02}$ & $\substd{0.67}{0.02}$ \\
SafeSpeech     & $\substd{0.33}{0.01}$ & $\substd{4.16}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{7.31}{0.09}$ & 0.77 & $\substd{0.69}{0.02}$ & $\substd{0.62}{0.02}$ \\
SPEC           & $\substd{0.31}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.20}{0.15}$ & $\substd{7.45}{0.09}$ & 0.76 & $\substd{0.64}{0.02}$ & $\substd{0.62}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: dots.tts}}} \\
\midrule
Gaussian Noise & $\substd{0.44}{0.01}$ & $\substd{2.47}{0.06}$ & $\substd{0.09}{0.01}$ & $\substd{9.95}{0.11}$ & 0.49 & $\substd{0.87}{0.01}$ & $\substd{0.56}{0.03}$ \\
POP            & $\substd{0.57}{0.01}$ & $\substd{4.09}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{6.28}{0.10}$ & 0.48 & $\substd{0.93}{0.01}$ & $\substd{0.70}{0.02}$ \\
Enkidu         & $\substd{0.49}{0.01}$ & $\substd{3.91}{0.03}$ & $\substd{0.12}{0.02}$ & $\substd{6.70}{0.10}$ & 0.49 & $\substd{0.86}{0.01}$ & $\substd{0.67}{0.02}$ \\
SafeSpeech     & $\substd{0.41}{0.01}$ & $\substd{2.75}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{8.87}{0.10}$ & 0.47 & $\substd{0.83}{0.02}$ & $\substd{0.57}{0.03}$ \\
SPEC           & $\substd{0.39}{0.01}$ & $\substd{2.56}{0.05}$ & $\substd{0.10}{0.01}$ & $\substd{9.39}{0.11}$ & 0.42 & $\substd{0.80}{0.02}$ & $\substd{0.56}{0.02}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=2.2]
  S[table-format=1.2]
  S[table-format=1.2]
}
\toprule
\textbf{Protection} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: Higgs}}} \\
\midrule
Gaussian Noise & $\substd{0.27}{0.01}$ & $\substd{2.55}{0.04}$ & $\substd{0.34}{0.06}$ & $\substd{10.03}{0.08}$ & 3.37 & $\substd{0.56}{0.03}$ & $\substd{0.52}{0.03}$ \\
POP            & $\substd{0.52}{0.01}$ & $\substd{4.24}{0.03}$ & $\substd{0.08}{0.02}$ & $\substd{6.39}{0.11}$ & 1.33 & $\substd{0.89}{0.01}$ & $\substd{0.69}{0.02}$ \\
Enkidu         & $\substd{0.43}{0.01}$ & $\substd{4.04}{0.03}$ & $\substd{0.15}{0.06}$ & $\substd{7.08}{0.10}$ & 3.17 & $\substd{0.81}{0.02}$ & $\substd{0.65}{0.02}$ \\
SafeSpeech     & $\substd{0.26}{0.01}$ & $\substd{2.47}{0.03}$ & $\substd{0.31}{0.05}$ & $\substd{11.07}{0.10}$ & 1.40 & $\substd{0.54}{0.03}$ & $\substd{0.45}{0.03}$ \\
SPEC           & $\substd{0.24}{0.01}$ & $\substd{2.43}{0.04}$ & $\substd{0.32}{0.04}$ & $\substd{11.41}{0.10}$ & 4.63 & $\substd{0.47}{0.03}$ & $\substd{0.45}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: Higgs TTS 3}}} \\
\midrule
Gaussian Noise & $\substd{0.34}{0.01}$ & $\substd{3.61}{0.05}$ & $\substd{0.06}{0.00}$ & $\substd{8.13}{0.11}$ & 0.90 & $\substd{0.74}{0.02}$ & $\substd{0.61}{0.02}$ \\
POP            & $\substd{0.53}{0.01}$ & $\substd{3.88}{0.03}$ & $\substd{0.09}{0.01}$ & $\substd{6.83}{0.11}$ & 0.74 & $\substd{0.90}{0.01}$ & $\substd{0.68}{0.02}$ \\
Enkidu         & $\substd{0.49}{0.01}$ & $\substd{3.79}{0.02}$ & $\substd{0.11}{0.01}$ & $\substd{7.11}{0.10}$ & 0.74 & $\substd{0.87}{0.01}$ & $\substd{0.68}{0.02}$ \\
SafeSpeech     & $\substd{0.48}{0.01}$ & $\substd{3.75}{0.02}$ & $\substd{0.12}{0.01}$ & $\substd{7.13}{0.10}$ & 0.74 & $\substd{0.86}{0.01}$ & $\substd{0.67}{0.02}$ \\
SPEC           & $\substd{0.48}{0.01}$ & $\substd{3.75}{0.02}$ & $\substd{0.11}{0.01}$ & $\substd{7.18}{0.11}$ & 0.74 & $\substd{0.87}{0.01}$ & $\substd{0.66}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: CosyVoice}}} \\
\midrule
Gaussian Noise & $\substd{0.38}{0.01}$ & $\substd{2.92}{0.04}$ & $\substd{0.11}{0.01}$ & $\substd{11.28}{0.12}$ & 0.99 & $\substd{0.82}{0.02}$ & $\substd{0.54}{0.04}$ \\
POP            & $\substd{0.55}{0.01}$ & $\substd{4.33}{0.01}$ & $\substd{0.06}{0.00}$ & $\substd{6.17}{0.10}$ & 4.64 & $\substd{0.93}{0.01}$ & $\substd{0.70}{0.02}$ \\
Enkidu         & $\substd{0.45}{0.01}$ & $\substd{3.75}{0.03}$ & $\substd{0.09}{0.01}$ & $\substd{7.28}{0.09}$ & 1.81 & $\substd{0.85}{0.01}$ & $\substd{0.61}{0.02}$ \\
SafeSpeech     & $\substd{0.32}{0.01}$ & $\substd{2.74}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{11.65}{0.12}$ & 1.16 & $\substd{0.69}{0.03}$ & $\substd{0.52}{0.04}$ \\
SPEC           & $\substd{0.30}{0.01}$ & $\substd{2.58}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{12.23}{0.10}$ & 1.84 & $\substd{0.64}{0.03}$ & $\substd{0.50}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: GLM-TTS}}} \\
\midrule
Gaussian Noise & $\substd{0.39}{0.01}$ & $\substd{2.84}{0.06}$ & $\substd{0.13}{0.01}$ & $\substd{8.58}{0.13}$ & 1.16 & $\substd{0.81}{0.02}$ & $\substd{0.54}{0.03}$ \\
POP            & $\substd{0.53}{0.01}$ & $\substd{3.88}{0.04}$ & $\substd{0.10}{0.01}$ & $\substd{6.70}{0.12}$ & 1.16 & $\substd{0.90}{0.01}$ & $\substd{0.66}{0.02}$ \\
Enkidu         & $\substd{0.44}{0.01}$ & $\substd{3.62}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{7.08}{0.12}$ & 1.17 & $\substd{0.83}{0.01}$ & $\substd{0.62}{0.02}$ \\
SafeSpeech     & $\substd{0.33}{0.01}$ & $\substd{2.86}{0.05}$ & $\substd{0.15}{0.01}$ & $\substd{8.62}{0.12}$ & 1.15 & $\substd{0.70}{0.02}$ & $\substd{0.54}{0.03}$ \\
SPEC           & $\substd{0.31}{0.01}$ & $\substd{2.64}{0.05}$ & $\substd{0.18}{0.01}$ & $\substd{9.07}{0.12}$ & 1.15 & $\substd{0.65}{0.03}$ & $\substd{0.51}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: VibeVoice}}} \\
\midrule
Gaussian Noise & $\substd{0.28}{0.01}$ & $\substd{2.61}{0.04}$ & $\substd{0.19}{0.01}$ & $\substd{9.34}{0.14}$ & 1.34 & $\substd{0.57}{0.03}$ & $\substd{0.53}{0.03}$ \\
POP            & $\substd{0.45}{0.01}$ & $\substd{3.72}{0.05}$ & $\substd{0.14}{0.01}$ & $\substd{7.03}{0.12}$ & 1.29 & $\substd{0.80}{0.02}$ & $\substd{0.62}{0.02}$ \\
Enkidu         & $\substd{0.37}{0.01}$ & $\substd{3.35}{0.04}$ & $\substd{0.17}{0.01}$ & $\substd{7.72}{0.13}$ & 1.23 & $\substd{0.69}{0.02}$ & $\substd{0.58}{0.02}$ \\
SafeSpeech     & $\substd{0.27}{0.01}$ & $\substd{2.70}{0.05}$ & $\substd{0.18}{0.01}$ & $\substd{9.39}{0.14}$ & 1.62 & $\substd{0.55}{0.03}$ & $\substd{0.51}{0.03}$ \\
SPEC           & $\substd{0.25}{0.01}$ & $\substd{2.63}{0.04}$ & $\substd{0.20}{0.01}$ & $\substd{9.64}{0.14}$ & 2.35 & $\substd{0.50}{0.03}$ & $\substd{0.50}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: MGM-Omni}}} \\
\midrule
Gaussian Noise & $\substd{0.23}{0.01}$ & $\substd{2.93}{0.06}$ & $\substd{0.50}{0.03}$ & $\substd{10.21}{0.24}$ & 1.08 & $\substd{0.48}{0.03}$ & $\substd{0.56}{0.02}$ \\
POP            & $\substd{0.49}{0.01}$ & $\substd{4.12}{0.03}$ & $\substd{0.15}{0.01}$ & $\substd{6.39}{0.11}$ & 0.66 & $\substd{0.85}{0.01}$ & $\substd{0.67}{0.02}$ \\
Enkidu         & $\substd{0.32}{0.01}$ & $\substd{3.58}{0.04}$ & $\substd{0.39}{0.02}$ & $\substd{8.83}{0.21}$ & 0.53 & $\substd{0.61}{0.02}$ & $\substd{0.61}{0.02}$ \\
SafeSpeech     & $\substd{0.18}{0.01}$ & $\substd{2.84}{0.05}$ & $\substd{0.54}{0.02}$ & $\substd{9.89}{0.18}$ & 0.55 & $\substd{0.38}{0.02}$ & $\substd{0.54}{0.02}$ \\
SPEC           & $\substd{0.17}{0.01}$ & $\substd{2.72}{0.05}$ & $\substd{0.57}{0.02}$ & $\substd{10.20}{0.20}$ & 1.21 & $\substd{0.34}{0.02}$ & $\substd{0.55}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: PlayDiffusion}}} \\
\midrule
Gaussian Noise & $\substd{0.16}{0.01}$ & $\substd{1.51}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{15.81}{0.20}$ & 0.77 & $\substd{0.20}{0.03}$ & $\substd{0.40}{0.03}$ \\
POP            & $\substd{0.47}{0.01}$ & $\substd{4.01}{0.04}$ & $\substd{0.05}{0.00}$ & $\substd{8.57}{0.13}$ & 0.64 & $\substd{0.86}{0.01}$ & $\substd{0.67}{0.02}$ \\
Enkidu         & $\substd{0.34}{0.01}$ & $\substd{3.43}{0.06}$ & $\substd{0.05}{0.00}$ & $\substd{10.47}{0.15}$ & 0.57 & $\substd{0.68}{0.02}$ & $\substd{0.59}{0.02}$ \\
SafeSpeech     & $\substd{0.17}{0.01}$ & $\substd{2.06}{0.07}$ & $\substd{0.06}{0.00}$ & $\substd{14.81}{0.23}$ & 0.56 & $\substd{0.26}{0.03}$ & $\substd{0.37}{0.03}$ \\
SPEC           & $\substd{0.15}{0.01}$ & $\substd{1.89}{0.06}$ & $\substd{0.06}{0.00}$ & $\substd{15.44}{0.23}$ & 0.94 & $\substd{0.18}{0.02}$ & $\substd{0.34}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: Qwen3-TTS}}} \\
\midrule
Gaussian Noise & $\substd{0.41}{0.01}$ & $\substd{3.55}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{7.29}{0.09}$ & 2.47 & $\substd{0.85}{0.02}$ & $\substd{0.57}{0.03}$ \\
POP            & $\substd{0.58}{0.01}$ & $\substd{4.35}{0.02}$ & $\substd{0.07}{0.01}$ & $\substd{5.98}{0.09}$ & 2.53 & $\substd{0.94}{0.01}$ & $\substd{0.70}{0.02}$ \\
Enkidu         & $\substd{0.50}{0.01}$ & $\substd{4.29}{0.02}$ & $\substd{0.09}{0.03}$ & $\substd{6.20}{0.09}$ & 2.45 & $\substd{0.90}{0.01}$ & $\substd{0.69}{0.02}$ \\
SafeSpeech     & $\substd{0.38}{0.01}$ & $\substd{3.72}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{7.22}{0.09}$ & 2.01 & $\substd{0.80}{0.02}$ & $\substd{0.59}{0.03}$ \\
SPEC           & $\substd{0.36}{0.01}$ & $\substd{3.69}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{7.41}{0.09}$ & 1.98 & $\substd{0.76}{0.03}$ & $\substd{0.58}{0.03}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=2.2]
  S[table-format=1.2]
  S[table-format=1.2]
}
\toprule
\textbf{Protection} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: F5-TTS}}} \\
\midrule
Gaussian Noise & $\substd{0.14}{0.01}$ & $\substd{2.56}{0.05}$ & $\substd{0.20}{0.02}$ & $\substd{17.78}{0.26}$ & 0.27 & $\substd{0.16}{0.02}$ & $\substd{0.52}{0.02}$ \\
POP            & $\substd{0.52}{0.01}$ & $\substd{3.96}{0.03}$ & $\substd{0.11}{0.01}$ & $\substd{7.17}{0.12}$ & 0.40 & $\substd{0.88}{0.01}$ & $\substd{0.67}{0.02}$ \\
Enkidu         & $\substd{0.43}{0.01}$ & $\substd{3.70}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{7.15}{0.10}$ & 0.29 & $\substd{0.81}{0.02}$ & $\substd{0.65}{0.02}$ \\
SafeSpeech     & $\substd{0.21}{0.01}$ & $\substd{2.96}{0.05}$ & $\substd{0.15}{0.01}$ & $\substd{14.56}{0.25}$ & 0.36 & $\substd{0.36}{0.03}$ & $\substd{0.55}{0.02}$ \\
SPEC           & $\substd{0.18}{0.01}$ & $\substd{2.80}{0.05}$ & $\substd{0.17}{0.01}$ & $\substd{15.76}{0.27}$ & 0.36 & $\substd{0.27}{0.02}$ & $\substd{0.55}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: MaskGCT}}} \\
\midrule
Gaussian Noise & $\substd{0.31}{0.01}$ & $\substd{1.55}{0.03}$ & $\substd{0.21}{0.01}$ & $\substd{12.69}{0.09}$ & 2.16 & $\substd{0.66}{0.03}$ & $\substd{0.53}{0.04}$ \\
POP            & $\substd{0.53}{0.01}$ & $\substd{3.75}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{7.39}{0.13}$ & 2.19 & $\substd{0.87}{0.01}$ & $\substd{0.66}{0.02}$ \\
Enkidu         & $\substd{0.41}{0.01}$ & $\substd{2.52}{0.05}$ & $\substd{0.14}{0.01}$ & $\substd{10.19}{0.12}$ & 4.92 & $\substd{0.78}{0.02}$ & $\substd{0.59}{0.03}$ \\
SafeSpeech     & $\substd{0.30}{0.01}$ & $\substd{2.01}{0.05}$ & $\substd{0.17}{0.01}$ & $\substd{11.56}{0.10}$ & 5.14 & $\substd{0.64}{0.03}$ & $\substd{0.53}{0.03}$ \\
SPEC           & $\substd{0.28}{0.01}$ & $\substd{1.89}{0.04}$ & $\substd{0.21}{0.01}$ & $\substd{12.29}{0.08}$ & 5.13 & $\substd{0.58}{0.03}$ & $\substd{0.52}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: OpenVoice}}} \\
\midrule
Gaussian Noise & $\substd{0.18}{0.01}$ & $\substd{4.28}{0.01}$ & $\substd{0.07}{0.00}$ & $\substd{7.26}{0.09}$ & 0.15 & $\substd{0.23}{0.03}$ & $\substd{0.62}{0.02}$ \\
POP            & $\substd{0.24}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.07}{0.00}$ & $\substd{7.11}{0.10}$ & 0.17 & $\substd{0.44}{0.04}$ & $\substd{0.60}{0.02}$ \\
Enkidu         & $\substd{0.19}{0.01}$ & $\substd{4.05}{0.02}$ & $\substd{0.07}{0.01}$ & $\substd{7.60}{0.07}$ & 0.14 & $\substd{0.26}{0.03}$ & $\substd{0.58}{0.02}$ \\
SafeSpeech     & $\substd{0.18}{0.01}$ & $\substd{4.26}{0.01}$ & $\substd{0.08}{0.01}$ & $\substd{7.10}{0.08}$ & 0.18 & $\substd{0.26}{0.04}$ & $\substd{0.60}{0.02}$ \\
SPEC           & $\substd{0.18}{0.01}$ & $\substd{4.26}{0.01}$ & $\substd{0.08}{0.01}$ & $\substd{7.13}{0.08}$ & 0.18 & $\substd{0.24}{0.04}$ & $\substd{0.61}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: XTTS}}} \\
\midrule
Gaussian Noise & $\substd{0.24}{0.01}$ & $\substd{3.05}{0.05}$ & $\substd{0.17}{0.01}$ & $\substd{8.59}{0.07}$ & 0.92 & $\substd{0.46}{0.03}$ & $\substd{0.25}{0.02}$ \\
POP            & $\substd{0.41}{0.01}$ & $\substd{3.63}{0.05}$ & $\substd{0.10}{0.01}$ & $\substd{9.06}{0.11}$ & 1.02 & $\substd{0.83}{0.02}$ & $\substd{0.61}{0.02}$ \\
Enkidu         & $\substd{0.31}{0.01}$ & $\substd{3.20}{0.06}$ & $\substd{0.11}{0.01}$ & $\substd{9.68}{0.09}$ & 0.98 & $\substd{0.65}{0.03}$ & $\substd{0.46}{0.02}$ \\
SafeSpeech     & $\substd{0.26}{0.01}$ & $\substd{2.95}{0.05}$ & $\substd{0.17}{0.01}$ & $\substd{9.49}{0.12}$ & 0.97 & $\substd{0.54}{0.03}$ & $\substd{0.40}{0.02}$ \\
SPEC           & $\substd{0.24}{0.01}$ & $\substd{2.95}{0.05}$ & $\substd{0.15}{0.01}$ & $\substd{9.62}{0.10}$ & 0.34 & $\substd{0.47}{0.03}$ & $\substd{0.42}{0.02}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: IndexTTS}}} \\
\midrule
Gaussian Noise & $\substd{0.39}{0.01}$ & $\substd{2.28}{0.06}$ & $\substd{0.07}{0.01}$ & $\substd{13.54}{0.06}$ & 2.95 & $\substd{0.84}{0.02}$ & $\substd{0.54}{0.04}$ \\
POP            & $\substd{0.57}{0.01}$ & $\substd{4.00}{0.03}$ & $\substd{0.05}{0.00}$ & $\substd{6.90}{0.12}$ & 2.96 & $\substd{0.93}{0.01}$ & $\substd{0.69}{0.02}$ \\
Enkidu         & $\substd{0.47}{0.01}$ & $\substd{3.52}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{8.46}{0.14}$ & 2.92 & $\substd{0.86}{0.01}$ & $\substd{0.64}{0.02}$ \\
SafeSpeech     & $\substd{0.35}{0.01}$ & $\substd{2.25}{0.06}$ & $\substd{0.07}{0.00}$ & $\substd{12.95}{0.12}$ & 2.45 & $\substd{0.73}{0.02}$ & $\substd{0.51}{0.03}$ \\
SPEC           & $\substd{0.32}{0.01}$ & $\substd{2.06}{0.05}$ & $\substd{0.09}{0.01}$ & $\substd{13.81}{0.11}$ & 2.43 & $\substd{0.67}{0.03}$ & $\substd{0.49}{0.03}$ \\

\midrule

\multicolumn{8}{l}{\textit{\textbf{Model: ZipVoice}}} \\
\midrule
Gaussian Noise & $\substd{0.26}{0.01}$ & $\substd{3.26}{0.05}$ & $\substd{0.08}{0.01}$ & $\substd{12.34}{0.22}$ & 1.97 & $\substd{0.55}{0.03}$ & $\substd{0.61}{0.03}$ \\
POP            & $\substd{0.54}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.27}{0.12}$ & 1.98 & $\substd{0.90}{0.01}$ & $\substd{0.67}{0.02}$ \\
Enkidu         & $\substd{0.44}{0.01}$ & $\substd{4.02}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.73}{0.11}$ & 1.99 & $\substd{0.80}{0.02}$ & $\substd{0.64}{0.02}$ \\
SafeSpeech     & $\substd{0.29}{0.01}$ & $\substd{3.80}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{9.72}{0.17}$ & 1.57 & $\substd{0.59}{0.03}$ & $\substd{0.62}{0.02}$ \\
SPEC           & $\substd{0.26}{0.01}$ & $\substd{3.73}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{10.25}{0.16}$ & 1.57 & $\substd{0.54}{0.03}$ & $\substd{0.62}{0.02}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
}
\toprule
\textbf{Model} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Dataset: Long LibriSpeech}}} \\
\midrule
FishSpeech & $\substd{0.57}{0.04}$ & $\substd{4.40}{0.04}$ & $\substd{0.66}{0.04}$ & $\substd{12.36}{0.80}$ & 3.03 & $\substd{1.00}{0.00}$ & $\substd{0.50}{0.10}$ \\
Fish Audio S2 & $\substd{0.50}{0.04}$ & $\substd{4.09}{0.08}$ & $\substd{0.03}{0.00}$ & $\substd{8.83}{0.72}$ & 4.47 & $\substd{0.90}{0.06}$ & $\substd{0.55}{0.11}$ \\
OZSpeech & $\substd{0.42}{0.03}$ & $\substd{2.10}{0.10}$ & $\substd{0.07}{0.02}$ & $\substd{9.86}{0.94}$ & 1.47 & $\substd{0.95}{0.05}$ & $\substd{0.45}{0.08}$ \\
StyleTTS2 & $\substd{0.20}{0.02}$ & $\substd{4.06}{0.05}$ & $\substd{0.73}{0.05}$ & $\substd{12.90}{0.67}$ & 0.03 & $\substd{0.35}{0.12}$ & $\substd{0.25}{0.11}$ \\
Spark-TTS & $\substd{0.35}{0.04}$ & $\substd{3.10}{0.20}$ & $\substd{0.91}{0.02}$ & $\substd{14.64}{1.20}$ & 1.26 & $\substd{0.65}{0.10}$ & $\substd{0.40}{0.06}$ \\
MOSS-TTSD v0.7 & $\substd{0.64}{0.03}$ & $\substd{3.93}{0.10}$ & $\substd{0.40}{0.05}$ & $\substd{7.92}{0.67}$ & 0.59 & $\substd{1.00}{0.00}$ & $\substd{0.45}{0.11}$ \\
MOSS-TTS v1.5 & $\substd{0.66}{0.04}$ & $\substd{4.27}{0.06}$ & $\substd{0.08}{0.01}$ & $\substd{7.93}{0.69}$ & 0.54 & $\substd{1.00}{0.00}$ & $\substd{0.35}{0.10}$ \\
dots.tts & $\substd{0.72}{0.02}$ & $\substd{3.52}{0.10}$ & $\substd{0.75}{0.06}$ & $\substd{12.80}{0.82}$ & 1.40 & $\substd{1.00}{0.00}$ & $\substd{0.40}{0.12}$ \\
Higgs & $\substd{0.52}{0.05}$ & $\substd{3.83}{0.20}$ & $\substd{0.66}{0.05}$ & $\substd{12.27}{0.82}$ & 1.13 & $\substd{0.80}{0.07}$ & $\substd{0.60}{0.12}$ \\
Higgs TTS 3 & $\substd{0.74}{0.03}$ & $\substd{3.64}{0.08}$ & $\substd{0.04}{0.01}$ & $\substd{8.14}{0.69}$ & 0.52 & $\substd{1.00}{0.00}$ & $\substd{0.50}{0.12}$ \\
CosyVoice & $\substd{0.53}{0.03}$ & $\substd{2.93}{0.13}$ & $\substd{0.93}{0.04}$ & $\substd{12.54}{0.76}$ & 1.27 & $\substd{0.95}{0.05}$ & $\substd{0.45}{0.11}$ \\
GLM-TTS & $\substd{0.76}{0.02}$ & $\substd{3.81}{0.07}$ & $\substd{0.20}{0.03}$ & $\substd{7.96}{0.71}$ & 0.90 & $\substd{1.00}{0.00}$ & $\substd{0.65}{0.10}$ \\
VibeVoice & $\substd{0.62}{0.03}$ & $\substd{3.65}{0.13}$ & $\substd{0.34}{0.04}$ & $\substd{8.39}{0.86}$ & 1.51 & $\substd{1.00}{0.00}$ & $\substd{0.45}{0.13}$ \\
MGM-Omni & $\substd{0.44}{0.09}$ & $\substd{3.48}{0.28}$ & $\substd{0.49}{0.10}$ & $\substd{10.64}{1.21}$ & 0.59 & $\substd{0.70}{0.13}$ & $\substd{0.30}{0.08}$ \\
PlayDiffusion & $\substd{0.64}{0.03}$ & $\substd{3.74}{0.04}$ & $\substd{0.43}{0.02}$ & $\substd{10.40}{0.56}$ & 0.40 & $\substd{1.00}{0.00}$ & $\substd{0.60}{0.12}$ \\
Qwen3-TTS & $\substd{0.56}{0.04}$ & $\substd{2.19}{0.24}$ & $\substd{0.50}{0.04}$ & $\substd{11.20}{0.78}$ & 2.15 & $\substd{1.00}{0.00}$ & $\substd{0.55}{0.13}$ \\
F5-TTS & $\substd{0.61}{0.03}$ & $\substd{1.85}{0.09}$ & $\substd{0.98}{0.00}$ & $\substd{11.71}{0.56}$ & 0.13 & $\substd{1.00}{0.00}$ & $\substd{0.40}{0.12}$ \\
MaskGCT & $\substd{0.76}{0.01}$ & $\substd{3.03}{0.10}$ & $\substd{0.06}{0.01}$ & $\substd{9.14}{0.72}$ & 1.54 & $\substd{1.00}{0.00}$ & $\substd{0.70}{0.10}$ \\
OpenVoice & $\substd{0.28}{0.02}$ & $\substd{3.82}{0.03}$ & $\substd{0.19}{0.03}$ & $\substd{8.95}{0.55}$ & 0.04 & $\substd{0.55}{0.15}$ & $\substd{0.45}{0.11}$ \\
XTTS & $\substd{0.61}{0.02}$ & $\substd{3.16}{0.09}$ & $\substd{0.20}{0.04}$ & $\substd{9.65}{0.49}$ & 0.36 & $\substd{1.00}{0.00}$ & $\substd{0.60}{0.12}$ \\
IndexTTS & $\substd{0.78}{0.01}$ & $\substd{3.51}{0.05}$ & $\substd{0.20}{0.03}$ & $\substd{8.18}{0.71}$ & 1.13 & $\substd{1.00}{0.00}$ & $\substd{0.65}{0.12}$ \\
ZipVoice & $\substd{0.73}{0.03}$ & $\substd{3.47}{0.08}$ & $\substd{0.17}{0.03}$ & $\substd{8.66}{0.68}$ & 0.21 & $\substd{1.00}{0.00}$ & $\substd{0.35}{0.10}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=2.2]
  S[table-format=1.2]
}
\toprule
\textbf{Model} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} \\
\midrule

\multicolumn{7}{l}{\textit{\textbf{Dataset: Common Voice (French)}}} \\
\midrule
FishSpeech & $\substd{0.37}{0.01}$ & $\substd{3.20}{0.05}$ & $\substd{0.34}{0.02}$ & $\substd{5.71}{0.27}$ & 1.94 & $\substd{0.77}{0.03}$ \\
Fish Audio S2 & $\substd{0.46}{0.01}$ & $\substd{3.22}{0.05}$ & $\substd{0.26}{0.01}$ & $\substd{6.03}{0.26}$ & 9.28 & $\substd{0.89}{0.02}$ \\
OZSpeech & $\substd{0.11}{0.01}$ & $\substd{2.46}{0.05}$ & $\substd{0.99}{0.01}$ & $\substd{9.24}{0.45}$ & 17.50 & $\substd{0.06}{0.02}$ \\
StyleTTS2 & $\substd{0.11}{0.01}$ & $\substd{3.72}{0.05}$ & $\substd{0.70}{0.01}$ & $\substd{7.05}{0.28}$ & 0.11 & $\substd{0.04}{0.02}$ \\
Spark-TTS & $\substd{0.16}{0.01}$ & $\substd{2.85}{0.06}$ & $\substd{1.66}{0.13}$ & $\substd{6.37}{0.30}$ & 1.16 & $\substd{0.35}{0.03}$ \\
MOSS-TTSD v0.7 & $\substd{0.33}{0.01}$ & $\substd{2.60}{0.04}$ & $\substd{2.44}{0.18}$ & $\substd{7.42}{0.43}$ & 0.60 & $\substd{0.67}{0.03}$ \\
MOSS-TTS v1.5 & $\substd{0.46}{0.01}$ & $\substd{3.02}{0.05}$ & $\substd{0.32}{0.03}$ & $\substd{6.42}{0.27}$ & 0.88 & $\substd{0.88}{0.02}$ \\
dots.tts & $\substd{0.46}{0.02}$ & $\substd{3.01}{0.06}$ & $\substd{0.58}{0.02}$ & $\substd{5.98}{0.31}$ & 0.69 & $\substd{0.86}{0.02}$ \\
Higgs & $\substd{0.35}{0.01}$ & $\substd{2.96}{0.05}$ & $\substd{1.14}{0.12}$ & $\substd{5.35}{0.21}$ & 1.59 & $\substd{0.69}{0.03}$ \\
Higgs TTS 3 & $\substd{0.47}{0.01}$ & $\substd{3.02}{0.05}$ & $\substd{0.26}{0.01}$ & $\substd{5.45}{0.26}$ & 0.70 & $\substd{0.89}{0.02}$ \\
CosyVoice & $\substd{0.38}{0.01}$ & $\substd{3.57}{0.05}$ & $\substd{0.95}{0.02}$ & $\substd{6.83}{0.37}$ & 1.19 & $\substd{0.81}{0.02}$ \\
GLM-TTS & $\substd{0.40}{0.01}$ & $\substd{2.77}{0.06}$ & $\substd{1.36}{0.03}$ & $\substd{7.75}{0.38}$ & 1.12 & $\substd{0.84}{0.02}$ \\
VibeVoice & $\substd{0.34}{0.01}$ & $\substd{2.80}{0.05}$ & $\substd{0.68}{0.01}$ & $\substd{6.91}{0.19}$ & 1.61 & $\substd{0.70}{0.03}$ \\
MGM-Omni & $\substd{0.23}{0.01}$ & $\substd{3.07}{0.04}$ & $\substd{0.84}{0.01}$ & $\substd{7.13}{0.39}$ & 1.16 & $\substd{0.51}{0.03}$ \\
PlayDiffusion & $\substd{0.28}{0.01}$ & $\substd{3.28}{0.06}$ & $\substd{0.87}{0.01}$ & $\substd{10.34}{0.18}$ & 1.45 & $\substd{0.60}{0.03}$ \\
Qwen3-TTS & $\substd{0.54}{0.01}$ & $\substd{3.26}{0.05}$ & $\substd{0.26}{0.01}$ & $\substd{4.55}{0.26}$ & 2.81 & $\substd{0.94}{0.02}$ \\
F5-TTS & $\substd{0.30}{0.01}$ & $\substd{3.05}{0.06}$ & $\substd{1.05}{0.06}$ & $\substd{7.63}{0.41}$ & 0.80 & $\substd{0.64}{0.03}$ \\
MaskGCT & $\substd{0.49}{0.01}$ & $\substd{2.57}{0.06}$ & $\substd{0.43}{0.04}$ & $\substd{6.62}{0.36}$ & 2.74 & $\substd{0.91}{0.02}$ \\
OpenVoice & $\substd{0.27}{0.01}$ & $\substd{3.27}{0.03}$ & $\substd{0.34}{0.01}$ & $\substd{6.25}{0.22}$ & 0.28 & $\substd{0.57}{0.03}$ \\
XTTS & $\substd{0.45}{0.01}$ & $\substd{2.68}{0.04}$ & $\substd{0.29}{0.01}$ & $\substd{8.58}{0.20}$ & 0.98 & $\substd{0.88}{0.02}$ \\
IndexTTS & $\substd{0.40}{0.01}$ & $\substd{3.23}{0.06}$ & $\substd{0.87}{0.01}$ & $\substd{7.85}{0.42}$ & 3.38 & $\substd{0.84}{0.02}$ \\
ZipVoice & $\substd{0.36}{0.01}$ & $\substd{3.31}{0.04}$ & $\substd{0.84}{0.02}$ & $\substd{7.61}{0.33}$ & 2.30 & $\substd{0.74}{0.03}$ \\
\midrule

\multicolumn{7}{l}{\textit{\textbf{Dataset: AISHELL (Mandarin)}}} \\
\midrule
FishSpeech & $\substd{0.61}{0.01}$ & $\substd{2.90}{0.05}$ & $\substd{0.47}{0.02}$ & $\substd{4.30}{0.09}$ & 2.15 & $\substd{1.00}{0.00}$ \\
Fish Audio S2 & $\substd{0.66}{0.01}$ & $\substd{2.84}{0.05}$ & $\substd{0.43}{0.02}$ & $\substd{4.49}{0.12}$ & 7.73 & $\substd{1.00}{0.00}$ \\
OZSpeech & $\substd{0.20}{0.01}$ & $\substd{1.28}{0.00}$ & $\substd{1.29}{0.03}$ & $\substd{7.28}{0.21}$ & 17.96 & $\substd{0.31}{0.03}$ \\
StyleTTS2 & $\substd{0.11}{0.01}$ & $\substd{3.73}{0.02}$ & $\substd{1.01}{0.00}$ & $\substd{8.56}{0.17}$ & 0.04 & $\substd{0.10}{0.03}$ \\
Spark-TTS & $\substd{0.57}{0.01}$ & $\substd{2.84}{0.05}$ & $\substd{0.56}{0.02}$ & $\substd{7.86}{0.18}$ & 2.18 & $\substd{0.96}{0.01}$ \\
MOSS-TTSD v0.7 & $\substd{0.44}{0.01}$ & $\substd{2.06}{0.03}$ & $\substd{3.92}{0.11}$ & $\substd{6.89}{0.19}$ & 0.82 & $\substd{0.83}{0.01}$ \\
MOSS-TTS v1.5 & $\substd{0.68}{0.01}$ & $\substd{2.58}{0.05}$ & $\substd{0.61}{0.13}$ & $\substd{4.64}{0.11}$ & 0.94 & $\substd{1.00}{0.00}$ \\
dots.tts & $\substd{0.68}{0.01}$ & $\substd{2.49}{0.05}$ & $\substd{0.44}{0.06}$ & $\substd{4.20}{0.11}$ & 0.74 & $\substd{1.00}{0.00}$ \\
Higgs & $\substd{0.58}{0.01}$ & $\substd{2.72}{0.05}$ & $\substd{0.78}{0.06}$ & $\substd{3.46}{0.11}$ & 1.91 & $\substd{0.88}{0.01}$ \\
Higgs TTS 3 & $\substd{0.63}{0.01}$ & $\substd{2.37}{0.05}$ & $\substd{0.38}{0.01}$ & $\substd{4.45}{0.10}$ & 0.58 & $\substd{1.00}{0.00}$ \\
CosyVoice & $\substd{0.72}{0.01}$ & $\substd{2.68}{0.05}$ & $\substd{0.15}{0.01}$ & $\substd{3.84}{0.10}$ & 2.23 & $\substd{1.00}{0.00}$ \\
GLM-TTS & $\substd{0.69}{0.01}$ & $\substd{2.33}{0.05}$ & $\substd{0.35}{0.01}$ & $\substd{4.13}{0.11}$ & 0.96 & $\substd{1.00}{0.00}$ \\
VibeVoice & $\substd{0.56}{0.01}$ & $\substd{2.47}{0.05}$ & $\substd{0.23}{0.01}$ & $\substd{6.82}{0.10}$ & 0.86 & $\substd{0.97}{0.01}$ \\
MGM-Omni & $\substd{0.71}{0.01}$ & $\substd{2.69}{0.05}$ & $\substd{0.18}{0.01}$ & $\substd{3.76}{0.10}$ & 1.03 & $\substd{1.00}{0.00}$ \\
PlayDiffusion & $\substd{0.44}{0.01}$ & $\substd{2.78}{0.05}$ & $\substd{1.79}{0.04}$ & $\substd{14.61}{0.34}$ & 1.39 & $\substd{0.95}{0.01}$ \\
Qwen3-TTS & $\substd{0.72}{0.01}$ & $\substd{2.92}{0.05}$ & $\substd{0.13}{0.00}$ & $\substd{3.84}{0.09}$ & 2.88 & $\substd{1.00}{0.00}$ \\
F5-TTS & $\substd{0.70}{0.01}$ & $\substd{1.85}{0.03}$ & $\substd{0.42}{0.02}$ & $\substd{5.02}{0.12}$ & 1.12 & $\substd{1.00}{0.00}$ \\
MaskGCT & $\substd{0.67}{0.01}$ & $\substd{2.07}{0.04}$ & $\substd{0.35}{0.01}$ & $\substd{4.92}{0.13}$ & 2.74 & $\substd{1.00}{0.00}$ \\
OpenVoice & $\substd{0.43}{0.01}$ & $\substd{2.87}{0.03}$ & $\substd{0.46}{0.01}$ & $\substd{6.34}{0.07}$ & 0.22 & $\substd{0.96}{0.01}$ \\
XTTS & $\substd{0.57}{0.01}$ & $\substd{2.35}{0.03}$ & $\substd{0.40}{0.02}$ & $\substd{11.83}{0.19}$ & 0.95 & $\substd{1.00}{0.00}$ \\
IndexTTS & $\substd{0.72}{0.01}$ & $\substd{2.26}{0.05}$ & $\substd{0.39}{0.02}$ & $\substd{3.99}{0.11}$ & 4.12 & $\substd{1.00}{0.00}$ \\
ZipVoice & $\substd{0.71}{0.01}$ & $\substd{2.59}{0.04}$ & $\substd{0.45}{0.02}$ & $\substd{4.95}{0.11}$ & 2.11 & $\substd{1.00}{0.00}$ \\

\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{
    l
    l
    *{4}{>{\centering\arraybackslash}X}
    S[table-format=2.2]
    *{2}{>{\centering\arraybackslash}X}
}
\toprule
\textbf{Dataset} & \textbf{Model} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multirow{22}{*}{\shortstack[l]{LibriTTS\\(DEMUCS\\on SPEC)}} & FishSpeech & $\substd{0.29}{0.01}$ & $\substd{4.15}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{6.65}{0.10}$ & 2.42 & $\substd{0.64}{0.03}$ & $\substd{0.63}{0.02}$ \\
& Fish Audio S2 & $\substd{0.32}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.48}{0.11}$ & 1.01 & $\substd{0.73}{0.03}$ & $\substd{0.66}{0.02}$ \\
& OZSpeech & $\substd{0.26}{0.01}$ & $\substd{3.21}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{6.84}{0.10}$ & 12.83 & $\substd{0.53}{0.03}$ & $\substd{0.62}{0.02}$ \\
& StyleTTS2 & $\substd{0.19}{0.01}$ & $\substd{4.31}{0.01}$ & $\substd{0.05}{0.00}$ & $\substd{6.71}{0.09}$ & 0.11 & $\substd{0.24}{0.03}$ & $\substd{0.57}{0.02}$ \\
& Spark-TTS & $\substd{0.09}{0.01}$ & $\substd{3.47}{0.02}$ & $\substd{1.30}{0.05}$ & $\substd{3.83}{0.14}$ & 2.06 & $\substd{0.20}{0.02}$ & $\substd{0.54}{0.03}$ \\
& MOSS-TTSD v0.7 & $\substd{0.29}{0.01}$ & $\substd{3.72}{0.03}$ & $\substd{0.29}{0.02}$ & $\substd{7.22}{0.12}$ & 1.70 & $\substd{0.62}{0.03}$ & $\substd{0.61}{0.02}$ \\
& MOSS-TTS v1.5 & $\substd{0.35}{0.01}$ & $\substd{4.04}{0.03}$ & $\substd{0.09}{0.03}$ & $\substd{6.78}{0.10}$ & 0.82 & $\substd{0.77}{0.03}$ & $\substd{0.63}{0.03}$ \\
& dots.tts & $\substd{0.35}{0.01}$ & $\substd{3.79}{0.03}$ & $\substd{0.08}{0.01}$ & $\substd{6.31}{0.10}$ & 0.46 & $\substd{0.77}{0.03}$ & $\substd{0.64}{0.02}$ \\
& Higgs & $\substd{0.33}{0.01}$ & $\substd{4.04}{0.04}$ & $\substd{0.20}{0.04}$ & $\substd{6.47}{0.11}$ & 6.04 & $\substd{0.74}{0.03}$ & $\substd{0.63}{0.02}$ \\
& Higgs TTS 3 & $\substd{0.48}{0.01}$ & $\substd{3.76}{0.03}$ & $\substd{0.13}{0.01}$ & $\substd{7.16}{0.11}$ & 0.74 & $\substd{0.85}{0.01}$ & $\substd{0.67}{0.02}$ \\
& CosyVoice & $\substd{0.34}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{6.22}{0.10}$ & 1.36 & $\substd{0.77}{0.03}$ & $\substd{0.64}{0.02}$ \\
& GLM-TTS & $\substd{0.32}{0.01}$ & $\substd{3.41}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{6.60}{0.11}$ & 4.61 & $\substd{0.71}{0.03}$ & $\substd{0.62}{0.03}$ \\
& VibeVoice & $\substd{0.32}{0.01}$ & $\substd{3.52}{0.04}$ & $\substd{0.18}{0.01}$ & $\substd{6.94}{0.11}$ & 1.06 & $\substd{0.69}{0.03}$ & $\substd{0.57}{0.02}$ \\
& MGM-Omni & $\substd{0.31}{0.01}$ & $\substd{3.94}{0.03}$ & $\substd{0.17}{0.01}$ & $\substd{6.56}{0.11}$ & 1.10 & $\substd{0.70}{0.03}$ & $\substd{0.63}{0.02}$ \\
& PlayDiffusion & $\substd{0.30}{0.01}$ & $\substd{4.06}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.78}{0.11}$ & 1.42 & $\substd{0.68}{0.03}$ & $\substd{0.64}{0.02}$ \\
& Qwen3-TTS & $\substd{0.38}{0.01}$ & $\substd{4.24}{0.02}$ & $\substd{0.10}{0.02}$ & $\substd{6.27}{0.10}$ & 1.84 & $\substd{0.83}{0.03}$ & $\substd{0.62}{0.03}$ \\
& F5-TTS & $\substd{0.33}{0.01}$ & $\substd{3.35}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{6.95}{0.11}$ & 0.25 & $\substd{0.72}{0.03}$ & $\substd{0.64}{0.02}$ \\
& MaskGCT & $\substd{0.32}{0.01}$ & $\substd{3.44}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{7.14}{0.12}$ & 0.94 & $\substd{0.69}{0.03}$ & $\substd{0.62}{0.03}$ \\
& OpenVoice & $\substd{0.20}{0.01}$ & $\substd{4.23}{0.01}$ & $\substd{0.07}{0.01}$ & $\substd{7.13}{0.10}$ & 0.04 & $\substd{0.30}{0.04}$ & $\substd{0.60}{0.02}$ \\
& XTTS & $\substd{0.28}{0.01}$ & $\substd{3.62}{0.03}$ & $\substd{0.08}{0.01}$ & $\substd{8.51}{0.14}$ & 1.14 & $\substd{0.63}{0.03}$ & $\substd{0.64}{0.02}$ \\
& IndexTTS & $\substd{0.34}{0.01}$ & $\substd{3.33}{0.04}$ & $\substd{0.06}{0.00}$ & $\substd{6.66}{0.11}$ & 3.31 & $\substd{0.76}{0.03}$ & $\substd{0.65}{0.03}$ \\
& ZipVoice & $\substd{0.35}{0.01}$ & $\substd{3.83}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{7.16}{0.11}$ & 3.59 & $\substd{0.77}{0.03}$ & $\substd{0.66}{0.02}$ \\

\bottomrule
\end{tabularx}
\begin{tabular}{
  l
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=1.2]
  S[table-format=2.2]
  S[table-format=1.2]
  S[table-format=1.2]
}
\toprule
\textbf{Model} & 
{SIM $\uparrow$} & {MOS $\uparrow$} & {WER $\downarrow$} & {MCD $\downarrow$} & 
{RTF $\downarrow$} & 
{SVA $\uparrow$} & {EMC $\uparrow$} \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Condition: Background-VCTK (Clean)}}} \\
\midrule
FishSpeech & $\substd{0.50}{0.01}$ & $\substd{4.28}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.36}{0.12}$ & 4.08 & $\substd{0.95}{0.02}$ & $\substd{0.82}{0.03}$ \\
Fish Audio S2 & $\substd{0.58}{0.01}$ & $\substd{4.27}{0.01}$ & $\substd{0.01}{0.00}$ & $\substd{5.56}{0.10}$ & 25.26 & $\substd{1.00}{0.00}$ & $\substd{0.91}{0.02}$ \\
OZSpeech & $\substd{0.27}{0.02}$ & $\substd{3.31}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{7.41}{0.14}$ & 24.83 & $\substd{0.57}{0.07}$ & $\substd{0.78}{0.04}$ \\
StyleTTS2 & $\substd{0.20}{0.01}$ & $\substd{4.32}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{6.07}{0.10}$ & 0.54 & $\substd{0.27}{0.05}$ & $\substd{0.55}{0.05}$ \\
Spark-TTS & $\substd{0.59}{0.03}$ & $\substd{3.89}{0.09}$ & $\substd{0.12}{0.04}$ & $\substd{4.82}{0.17}$ & 1.97 & $\substd{0.86}{0.04}$ & $\substd{0.91}{0.03}$ \\
MOSS-TTSD v0.7 & $\substd{0.49}{0.02}$ & $\substd{4.04}{0.04}$ & $\substd{0.10}{0.02}$ & $\substd{5.16}{0.14}$ & 3.08 & $\substd{0.93}{0.02}$ & $\substd{0.78}{0.03}$ \\
MOSS-TTS v1.5 & $\substd{0.58}{0.01}$ & $\substd{4.26}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{7.09}{0.21}$ & 1.13 & $\substd{0.99}{0.01}$ & $\substd{0.90}{0.03}$ \\
dots.tts & $\substd{0.65}{0.01}$ & $\substd{4.19}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{4.74}{0.10}$ & 0.92 & $\substd{1.00}{0.00}$ & $\substd{0.92}{0.02}$ \\
Higgs & $\substd{0.59}{0.02}$ & $\substd{4.26}{0.02}$ & $\substd{0.05}{0.02}$ & $\substd{5.41}{0.15}$ & 5.61 & $\substd{0.99}{0.01}$ & $\substd{0.84}{0.02}$ \\
Higgs TTS 3 & $\substd{0.49}{0.02}$ & $\substd{4.12}{0.02}$ & $\substd{0.02}{0.01}$ & $\substd{6.45}{0.21}$ & 0.73 & $\substd{0.85}{0.03}$ & $\substd{0.77}{0.03}$ \\
CosyVoice & $\substd{0.63}{0.01}$ & $\substd{4.27}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.91}{0.13}$ & 3.65 & $\substd{1.00}{0.00}$ & $\substd{0.77}{0.04}$ \\
GLM-TTS & $\substd{0.62}{0.01}$ & $\substd{4.04}{0.04}$ & $\substd{0.02}{0.00}$ & $\substd{5.07}{0.12}$ & 0.83 & $\substd{1.00}{0.00}$ & $\substd{0.78}{0.04}$ \\
VibeVoice & $\substd{0.51}{0.02}$ & $\substd{4.02}{0.05}$ & $\substd{0.03}{0.01}$ & $\substd{5.50}{0.18}$ & 1.82 & $\substd{0.94}{0.02}$ & $\substd{0.88}{0.03}$ \\
MGM-Omni & $\substd{0.52}{0.02}$ & $\substd{3.94}{0.06}$ & $\substd{0.16}{0.02}$ & $\substd{5.44}{0.19}$ & 0.72 & $\substd{0.86}{0.03}$ & $\substd{0.80}{0.03}$ \\
PlayDiffusion & $\substd{0.43}{0.01}$ & $\substd{4.15}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{8.79}{0.20}$ & 0.47 & $\substd{0.97}{0.01}$ & $\substd{0.90}{0.02}$ \\
Qwen3-TTS & $\substd{0.69}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{4.50}{0.09}$ & 2.58 & $\substd{1.00}{0.00}$ & $\substd{0.95}{0.02}$ \\
F5-TTS & $\substd{0.58}{0.01}$ & $\substd{4.01}{0.08}$ & $\substd{0.02}{0.00}$ & $\substd{5.82}{0.11}$ & 0.30 & $\substd{0.99}{0.00}$ & $\substd{0.82}{0.03}$ \\
MaskGCT & $\substd{0.61}{0.01}$ & $\substd{3.91}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{5.77}{0.13}$ & 2.67 & $\substd{0.98}{0.01}$ & $\substd{0.83}{0.03}$ \\
OpenVoice & $\substd{0.48}{0.02}$ & $\substd{4.22}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{6.82}{0.13}$ & 0.13 & $\substd{0.94}{0.03}$ & $\substd{0.89}{0.03}$ \\
XTTS & $\substd{0.55}{0.01}$ & $\substd{3.88}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{8.91}{0.18}$ & 0.46 & $\substd{1.00}{0.00}$ & $\substd{0.94}{0.02}$ \\
IndexTTS & $\substd{0.59}{0.01}$ & $\substd{4.05}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{5.73}{0.16}$ & 2.85 & $\substd{0.99}{0.01}$ & $\substd{0.91}{0.02}$ \\
ZipVoice & $\substd{0.62}{0.01}$ & $\substd{4.20}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.70}{0.13}$ & 1.79 & $\substd{1.00}{0.00}$ & $\substd{0.73}{0.03}$ \\
\midrule

\multicolumn{8}{l}{\textit{\textbf{Condition: Background-VCTK (Noisy)}}} \\
\midrule
FishSpeech & $\substd{0.39}{0.01}$ & $\substd{3.83}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{6.76}{0.12}$ & 1.91 & $\substd{0.82}{0.03}$ & $\substd{0.79}{0.02}$ \\
Fish Audio S2 & $\substd{0.48}{0.01}$ & $\substd{3.81}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{6.18}{0.11}$ & 14.20 & $\substd{0.95}{0.01}$ & $\substd{0.91}{0.02}$ \\
OZSpeech & $\substd{0.16}{0.01}$ & $\substd{2.63}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{10.23}{0.17}$ & 2.59 & $\substd{0.18}{0.03}$ & $\substd{0.58}{0.02}$ \\
StyleTTS2 & $\substd{0.17}{0.01}$ & $\substd{3.27}{0.04}$ & $\substd{0.01}{0.00}$ & $\substd{7.18}{0.11}$ & 0.10 & $\substd{0.22}{0.04}$ & $\substd{0.59}{0.03}$ \\
Spark-TTS & $\substd{0.33}{0.01}$ & $\substd{2.77}{0.05}$ & $\substd{0.19}{0.02}$ & $\substd{9.52}{0.16}$ & 1.10 & $\substd{0.71}{0.03}$ & $\substd{0.89}{0.02}$ \\
MOSS-TTSD v0.7 & $\substd{0.04}{0.01}$ & $\substd{1.45}{0.01}$ & $\substd{1.19}{0.06}$ & $\substd{10.43}{0.33}$ & 1.06 & $\substd{0.04}{0.01}$ & $\substd{0.23}{0.02}$ \\
MOSS-TTS v1.5 & $\substd{0.46}{0.01}$ & $\substd{4.10}{0.03}$ & $\substd{0.01}{0.00}$ & $\substd{7.09}{0.16}$ & 1.02 & $\substd{0.91}{0.02}$ & $\substd{0.84}{0.02}$ \\
dots.tts & $\substd{0.56}{0.01}$ & $\substd{3.20}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{6.49}{0.13}$ & 0.56 & $\substd{0.97}{0.01}$ & $\substd{0.87}{0.03}$ \\
Higgs & $\substd{0.42}{0.01}$ & $\substd{3.43}{0.04}$ & $\substd{0.11}{0.02}$ & $\substd{7.77}{0.12}$ & 1.18 & $\substd{0.82}{0.02}$ & $\substd{0.90}{0.02}$ \\
Higgs TTS 3 & $\substd{0.31}{0.01}$ & $\substd{3.78}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{8.11}{0.18}$ & 0.75 & $\substd{0.58}{0.03}$ & $\substd{0.70}{0.02}$ \\
CosyVoice & $\substd{0.51}{0.01}$ & $\substd{3.44}{0.03}$ & $\substd{0.04}{0.01}$ & $\substd{7.92}{0.13}$ & 0.97 & $\substd{0.95}{0.01}$ & $\substd{0.93}{0.01}$ \\
GLM-TTS & $\substd{0.53}{0.01}$ & $\substd{3.20}{0.03}$ & $\substd{0.02}{0.01}$ & $\substd{7.29}{0.15}$ & 2.76 & $\substd{0.97}{0.01}$ & $\substd{0.89}{0.02}$ \\
VibeVoice & $\substd{0.36}{0.01}$ & $\substd{3.05}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{7.83}{0.16}$ & 0.97 & $\substd{0.78}{0.03}$ & $\substd{0.87}{0.02}$ \\
MGM-Omni & $\substd{0.33}{0.02}$ & $\substd{3.11}{0.05}$ & $\substd{0.41}{0.02}$ & $\substd{7.20}{0.20}$ & 1.39 & $\substd{0.61}{0.02}$ & $\substd{0.89}{0.01}$ \\
PlayDiffusion & $\substd{0.31}{0.01}$ & $\substd{3.31}{0.05}$ & $\substd{0.01}{0.00}$ & $\substd{11.48}{0.18}$ & 0.74 & $\substd{0.66}{0.04}$ & $\substd{0.86}{0.02}$ \\
Qwen3-TTS & $\substd{0.57}{0.01}$ & $\substd{3.95}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{5.51}{0.11}$ & 3.38 & $\substd{0.98}{0.01}$ & $\substd{0.92}{0.02}$ \\
F5-TTS & $\substd{0.41}{0.01}$ & $\substd{3.57}{0.07}$ & $\substd{0.03}{0.01}$ & $\substd{7.37}{0.16}$ & 0.53 & $\substd{0.80}{0.02}$ & $\substd{0.68}{0.02}$ \\
MaskGCT & $\substd{0.49}{0.01}$ & $\substd{2.84}{0.03}$ & $\substd{0.02}{0.01}$ & $\substd{8.58}{0.10}$ & 1.87 & $\substd{0.95}{0.01}$ & $\substd{0.88}{0.02}$ \\
OpenVoice & $\substd{0.36}{0.02}$ & $\substd{4.25}{0.02}$ & $\substd{0.02}{0.00}$ & $\substd{5.97}{0.13}$ & 0.15 & $\substd{0.74}{0.03}$ & $\substd{0.76}{0.03}$ \\
XTTS & $\substd{0.39}{0.01}$ & $\substd{3.54}{0.05}$ & $\substd{0.03}{0.01}$ & $\substd{9.82}{0.14}$ & 0.52 & $\substd{0.87}{0.02}$ & $\substd{0.82}{0.03}$ \\
IndexTTS & $\substd{0.53}{0.01}$ & $\substd{3.45}{0.03}$ & $\substd{0.02}{0.00}$ & $\substd{8.23}{0.15}$ & 2.04 & $\substd{0.98}{0.01}$ & $\substd{0.92}{0.02}$ \\
ZipVoice & $\substd{0.46}{0.01}$ & $\substd{4.10}{0.02}$ & $\substd{0.01}{0.00}$ & $\substd{6.26}{0.15}$ & 3.28 & $\substd{0.91}{0.02}$ & $\substd{0.60}{0.03}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c}
\toprule
\textbf{Model} & \textbf{Condition} 
& \textbf{SIM}$\uparrow$ & \textbf{MOS}$\uparrow$ & \textbf{WER}$\downarrow$ & \textbf{MCD}$\downarrow$ 
& \textbf{RTF}$\downarrow$ & \textbf{SVA}$\uparrow$ & \textbf{EMC}$\uparrow$ \\
\midrule

\multirow{3}{*}{FishSpeech}
& Clean & $\substd{0.47}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.17}{0.01}$ & $\substd{6.47}{0.10}$ & 3.61 & $\substd{0.91}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.21}{0.01}$ & $\substd{3.10}{0.04}$ & $\substd{0.08}{0.00}$ & $\substd{9.99}{0.08}$ & 4.16 & $\substd{0.39}{0.03}$ & $\substd{0.56}{0.03}$ \\
& DEMUCS & $\substd{0.29}{0.01}$ & $\substd{4.15}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{6.65}{0.10}$ & 2.42 & $\substd{0.64}{0.03}$ & $\substd{0.63}{0.02}$ \\
\midrule

\multirow{3}{*}{Fish Audio S2}
& Clean & $\substd{0.54}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.04}{0.00}$ & $\substd{6.16}{0.10}$ & 4.67 & $\substd{0.95}{0.01}$ & $\substd{0.71}{0.02}$ \\
& SPEC & $\substd{0.30}{0.01}$ & $\substd{2.44}{0.06}$ & $\substd{0.08}{0.01}$ & $\substd{11.10}{0.14}$ & 1.27 & $\substd{0.63}{0.03}$ & $\substd{0.47}{0.03}$ \\
& DEMUCS & $\substd{0.32}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.48}{0.11}$ & 1.01 & $\substd{0.73}{0.03}$ & $\substd{0.66}{0.02}$ \\
\midrule

\multirow{3}{*}{OZSpeech}
& Clean & $\substd{0.39}{0.01}$ & $\substd{3.21}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{6.87}{0.11}$ & 8.75 & $\substd{0.84}{0.02}$ & $\substd{0.64}{0.02}$ \\
& SPEC & $\substd{0.15}{0.01}$ & $\substd{2.05}{0.05}$ & $\substd{0.06}{0.00}$ & $\substd{13.02}{0.13}$ & 17.32 & $\substd{0.19}{0.03}$ & $\substd{0.56}{0.02}$ \\
& DEMUCS & $\substd{0.26}{0.01}$ & $\substd{3.21}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{6.84}{0.10}$ & 12.83 & $\substd{0.53}{0.03}$ & $\substd{0.62}{0.02}$ \\
\midrule

\multirow{3}{*}{StyleTTS2}
& Clean & $\substd{0.23}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.81}{0.09}$ & 0.11 & $\substd{0.39}{0.03}$ & $\substd{0.59}{0.03}$ \\
& SPEC & $\substd{0.08}{0.01}$ & $\substd{1.96}{0.04}$ & $\substd{0.06}{0.01}$ & $\substd{10.77}{0.08}$ & 0.18 & $\substd{0.06}{0.01}$ & $\substd{0.36}{0.03}$ \\
& DEMUCS & $\substd{0.19}{0.01}$ & $\substd{4.31}{0.01}$ & $\substd{0.05}{0.00}$ & $\substd{6.71}{0.09}$ & 0.11 & $\substd{0.24}{0.03}$ & $\substd{0.57}{0.02}$ \\
\midrule

\multirow{3}{*}{Spark-TTS}
& Clean & $\substd{0.41}{0.02}$ & $\substd{4.06}{0.04}$ & $\substd{0.33}{0.03}$ & $\substd{5.83}{0.17}$ & 1.56 & $\substd{0.76}{0.03}$ & $\substd{0.67}{0.02}$ \\
& SPEC & $\substd{0.11}{0.01}$ & $\substd{1.67}{0.02}$ & $\substd{0.56}{0.02}$ & $\substd{12.48}{0.16}$ & 1.87 & $\substd{0.15}{0.01}$ & $\substd{0.45}{0.03}$ \\
& DEMUCS & $\substd{0.09}{0.01}$ & $\substd{3.47}{0.02}$ & $\substd{1.30}{0.05}$ & $\substd{3.83}{0.14}$ & 2.06 & $\substd{0.20}{0.02}$ & $\substd{0.54}{0.03}$ \\
\midrule

\multirow{3}{*}{MOSS-TTSD v0.7}
& Clean & $\substd{0.49}{0.01}$ & $\substd{4.10}{0.03}$ & $\substd{0.38}{0.05}$ & $\substd{7.09}{0.12}$ & 0.62 & $\substd{0.88}{0.02}$ & $\substd{0.67}{0.02}$ \\
& SPEC & $\substd{0.22}{0.01}$ & $\substd{2.09}{0.04}$ & $\substd{0.97}{0.18}$ & $\substd{11.78}{0.13}$ & 1.08 & $\substd{0.40}{0.02}$ & $\substd{0.45}{0.03}$ \\
& DEMUCS & $\substd{0.29}{0.01}$ & $\substd{3.72}{0.03}$ & $\substd{0.29}{0.02}$ & $\substd{7.22}{0.12}$ & 1.70 & $\substd{0.62}{0.03}$ & $\substd{0.61}{0.02}$ \\
\midrule

\multirow{3}{*}{MOSS-TTS v1.5}
& Clean & $\substd{0.57}{0.01}$ & $\substd{4.32}{0.02}$ & $\substd{0.06}{0.01}$ & $\substd{6.66}{0.09}$ & 0.76 & $\substd{0.95}{0.01}$ & $\substd{0.70}{0.02}$ \\
& SPEC & $\substd{0.31}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.20}{0.15}$ & $\substd{7.45}{0.09}$ & 0.76 & $\substd{0.64}{0.02}$ & $\substd{0.62}{0.02}$ \\
& DEMUCS & $\substd{0.35}{0.01}$ & $\substd{4.04}{0.03}$ & $\substd{0.09}{0.03}$ & $\substd{6.78}{0.10}$ & 0.82 & $\substd{0.77}{0.03}$ & $\substd{0.63}{0.03}$ \\
\midrule

\multirow{3}{*}{dots.tts}
& Clean & $\substd{0.60}{0.01}$ & $\substd{4.17}{0.03}$ & $\substd{0.06}{0.01}$ & $\substd{6.11}{0.10}$ & 0.67 & $\substd{0.96}{0.01}$ & $\substd{0.71}{0.02}$ \\
& SPEC & $\substd{0.39}{0.01}$ & $\substd{2.56}{0.05}$ & $\substd{0.10}{0.01}$ & $\substd{9.39}{0.11}$ & 0.42 & $\substd{0.80}{0.02}$ & $\substd{0.56}{0.02}$ \\
& DEMUCS & $\substd{0.35}{0.01}$ & $\substd{3.79}{0.03}$ & $\substd{0.08}{0.01}$ & $\substd{6.31}{0.10}$ & 0.46 & $\substd{0.77}{0.03}$ & $\substd{0.64}{0.02}$ \\
\midrule

\multirow{3}{*}{Higgs}
& Clean & $\substd{0.56}{0.01}$ & $\substd{4.30}{0.02}$ & $\substd{0.25}{0.03}$ & $\substd{6.06}{0.11}$ & 1.42 & $\substd{0.94}{0.01}$ & $\substd{0.72}{0.02}$ \\
& SPEC & $\substd{0.24}{0.01}$ & $\substd{2.43}{0.04}$ & $\substd{0.32}{0.04}$ & $\substd{11.41}{0.10}$ & 4.63 & $\substd{0.47}{0.03}$ & $\substd{0.45}{0.03}$ \\
& DEMUCS & $\substd{0.33}{0.01}$ & $\substd{4.04}{0.04}$ & $\substd{0.20}{0.04}$ & $\substd{6.47}{0.11}$ & 6.04 & $\substd{0.74}{0.03}$ & $\substd{0.63}{0.02}$ \\
\midrule

\multirow{3}{*}{Higgs TTS 3}
& Clean & $\substd{0.56}{0.01}$ & $\substd{4.23}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{6.32}{0.10}$ & 0.64 & $\substd{0.96}{0.01}$ & $\substd{0.71}{0.02}$ \\
& SPEC & $\substd{0.48}{0.01}$ & $\substd{3.75}{0.02}$ & $\substd{0.11}{0.01}$ & $\substd{7.18}{0.11}$ & 0.74 & $\substd{0.87}{0.01}$ & $\substd{0.66}{0.02}$ \\
& DEMUCS & $\substd{0.48}{0.01}$ & $\substd{3.76}{0.03}$ & $\substd{0.13}{0.01}$ & $\substd{7.16}{0.11}$ & 0.74 & $\substd{0.85}{0.01}$ & $\substd{0.67}{0.02}$ \\
\midrule

\multirow{3}{*}{CosyVoice}
& Clean & $\substd{0.58}{0.01}$ & $\substd{4.37}{0.01}$ & $\substd{0.05}{0.00}$ & $\substd{6.02}{0.10}$ & 4.81 & $\substd{0.97}{0.01}$ & $\substd{0.70}{0.02}$ \\
& SPEC & $\substd{0.30}{0.01}$ & $\substd{2.58}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{12.23}{0.10}$ & 1.84 & $\substd{0.64}{0.03}$ & $\substd{0.50}{0.03}$ \\
& DEMUCS & $\substd{0.34}{0.01}$ & $\substd{4.14}{0.02}$ & $\substd{0.07}{0.00}$ & $\substd{6.22}{0.10}$ & 1.36 & $\substd{0.77}{0.03}$ & $\substd{0.64}{0.02}$ \\
\midrule

\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c}
\toprule
\textbf{Model} & \textbf{Condition} 
& \textbf{SIM}$\uparrow$ & \textbf{MOS}$\uparrow$ & \textbf{WER}$\downarrow$ & \textbf{MCD}$\downarrow$ 
& \textbf{RTF}$\downarrow$ & \textbf{SVA}$\uparrow$ & \textbf{EMC}$\uparrow$ \\
\midrule

\multirow{3}{*}{GLM-TTS}
& Clean & $\substd{0.57}{0.01}$ & $\substd{4.08}{0.03}$ & $\substd{0.09}{0.01}$ & $\substd{6.41}{0.11}$ & 1.74 & $\substd{0.95}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.31}{0.01}$ & $\substd{2.64}{0.05}$ & $\substd{0.18}{0.01}$ & $\substd{9.07}{0.12}$ & 1.15 & $\substd{0.65}{0.03}$ & $\substd{0.51}{0.03}$ \\
& DEMUCS & $\substd{0.32}{0.01}$ & $\substd{3.41}{0.04}$ & $\substd{0.12}{0.01}$ & $\substd{6.60}{0.11}$ & 4.61 & $\substd{0.71}{0.03}$ & $\substd{0.62}{0.03}$ \\
\midrule

\multirow{3}{*}{VibeVoice}
& Clean & $\substd{0.48}{0.01}$ & $\substd{3.83}{0.04}$ & $\substd{0.23}{0.02}$ & $\substd{6.76}{0.12}$ & 1.86 & $\substd{0.85}{0.01}$ & $\substd{0.62}{0.02}$ \\
& SPEC & $\substd{0.25}{0.01}$ & $\substd{2.63}{0.04}$ & $\substd{0.20}{0.01}$ & $\substd{9.64}{0.14}$ & 2.35 & $\substd{0.50}{0.03}$ & $\substd{0.50}{0.03}$ \\
& DEMUCS & $\substd{0.32}{0.01}$ & $\substd{3.52}{0.04}$ & $\substd{0.18}{0.01}$ & $\substd{6.94}{0.11}$ & 1.06 & $\substd{0.69}{0.03}$ & $\substd{0.57}{0.02}$ \\
\midrule

\multirow{3}{*}{MGM-Omni}
& Clean & $\substd{0.54}{0.01}$ & $\substd{4.28}{0.02}$ & $\substd{0.09}{0.01}$ & $\substd{5.82}{0.10}$ & 0.84 & $\substd{0.93}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.17}{0.01}$ & $\substd{2.72}{0.05}$ & $\substd{0.57}{0.02}$ & $\substd{10.20}{0.20}$ & 1.21 & $\substd{0.34}{0.02}$ & $\substd{0.55}{0.02}$ \\
& DEMUCS & $\substd{0.31}{0.01}$ & $\substd{3.94}{0.03}$ & $\substd{0.17}{0.01}$ & $\substd{6.56}{0.11}$ & 1.10 & $\substd{0.70}{0.03}$ & $\substd{0.63}{0.02}$ \\
\midrule

\multirow{3}{*}{PlayDiffusion}
& Clean & $\substd{0.51}{0.01}$ & $\substd{4.15}{0.03}$ & $\substd{0.05}{0.00}$ & $\substd{8.06}{0.12}$ & 0.73 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.15}{0.01}$ & $\substd{1.89}{0.06}$ & $\substd{0.06}{0.00}$ & $\substd{15.44}{0.23}$ & 0.94 & $\substd{0.18}{0.02}$ & $\substd{0.34}{0.03}$ \\
& DEMUCS & $\substd{0.30}{0.01}$ & $\substd{4.06}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.78}{0.11}$ & 1.42 & $\substd{0.68}{0.03}$ & $\substd{0.64}{0.02}$ \\
\midrule

\multirow{3}{*}{Qwen3-TTS}
& Clean & $\substd{0.61}{0.01}$ & $\substd{4.39}{0.01}$ & $\substd{0.05}{0.01}$ & $\substd{5.79}{0.09}$ & 2.02 & $\substd{0.97}{0.01}$ & $\substd{0.73}{0.02}$ \\
& SPEC & $\substd{0.36}{0.01}$ & $\substd{3.69}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{7.41}{0.09}$ & 2.00 & $\substd{0.76}{0.03}$ & $\substd{0.58}{0.03}$ \\
& DEMUCS & $\substd{0.38}{0.01}$ & $\substd{4.24}{0.02}$ & $\substd{0.10}{0.02}$ & $\substd{6.27}{0.10}$ & 1.84 & $\substd{0.83}{0.03}$ & $\substd{0.62}{0.03}$ \\
\midrule

\multirow{3}{*}{F5-TTS}
& Clean & $\substd{0.56}{0.01}$ & $\substd{3.99}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{6.96}{0.12}$ & 0.61 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.18}{0.01}$ & $\substd{2.80}{0.05}$ & $\substd{0.17}{0.01}$ & $\substd{15.76}{0.27}$ & 0.37 & $\substd{0.27}{0.02}$ & $\substd{0.55}{0.02}$ \\
& DEMUCS & $\substd{0.33}{0.01}$ & $\substd{3.35}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{6.95}{0.11}$ & 0.25 & $\substd{0.72}{0.03}$ & $\substd{0.64}{0.02}$ \\
\midrule

\multirow{3}{*}{MaskGCT}
& Clean & $\substd{0.57}{0.01}$ & $\substd{3.93}{0.04}$ & $\substd{0.09}{0.01}$ & $\substd{6.91}{0.12}$ & 1.36 & $\substd{0.94}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.28}{0.01}$ & $\substd{1.89}{0.04}$ & $\substd{0.21}{0.01}$ & $\substd{12.29}{0.08}$ & 5.13 & $\substd{0.58}{0.03}$ & $\substd{0.52}{0.03}$ \\
& DEMUCS & $\substd{0.32}{0.01}$ & $\substd{3.44}{0.03}$ & $\substd{0.12}{0.01}$ & $\substd{7.14}{0.12}$ & 0.94 & $\substd{0.69}{0.03}$ & $\substd{0.62}{0.03}$ \\
\midrule

\multirow{3}{*}{OpenVoice}
& Clean & $\substd{0.24}{0.01}$ & $\substd{4.30}{0.01}$ & $\substd{0.07}{0.01}$ & $\substd{7.06}{0.10}$ & 0.08 & $\substd{0.47}{0.04}$ & $\substd{0.60}{0.02}$ \\
& SPEC & $\substd{0.18}{0.01}$ & $\substd{4.26}{0.01}$ & $\substd{0.08}{0.01}$ & $\substd{7.13}{0.08}$ & 0.19 & $\substd{0.24}{0.04}$ & $\substd{0.61}{0.02}$ \\
& DEMUCS & $\substd{0.20}{0.01}$ & $\substd{4.23}{0.01}$ & $\substd{0.07}{0.01}$ & $\substd{7.13}{0.10}$ & 0.04 & $\substd{0.30}{0.04}$ & $\substd{0.60}{0.02}$ \\
\midrule

\multirow{3}{*}{XTTS}
& Clean & $\substd{0.45}{0.01}$ & $\substd{3.81}{0.03}$ & $\substd{0.07}{0.01}$ & $\substd{8.62}{0.11}$ & 0.62 & $\substd{0.91}{0.01}$ & $\substd{0.64}{0.02}$ \\
& SPEC & $\substd{0.24}{0.01}$ & $\substd{2.95}{0.05}$ & $\substd{0.15}{0.01}$ & $\substd{9.62}{0.10}$ & 0.34 & $\substd{0.47}{0.03}$ & $\substd{0.42}{0.02}$ \\
& DEMUCS & $\substd{0.28}{0.01}$ & $\substd{3.62}{0.03}$ & $\substd{0.08}{0.01}$ & $\substd{8.51}{0.14}$ & 1.14 & $\substd{0.63}{0.03}$ & $\substd{0.64}{0.02}$ \\
\midrule

\multirow{3}{*}{IndexTTS}
& Clean & $\substd{0.61}{0.01}$ & $\substd{4.06}{0.03}$ & $\substd{0.05}{0.00}$ & $\substd{6.61}{0.12}$ & 2.23 & $\substd{0.97}{0.01}$ & $\substd{0.69}{0.02}$ \\
& SPEC & $\substd{0.32}{0.01}$ & $\substd{2.06}{0.05}$ & $\substd{0.09}{0.01}$ & $\substd{13.81}{0.11}$ & 2.43 & $\substd{0.67}{0.03}$ & $\substd{0.49}{0.03}$ \\
& DEMUCS & $\substd{0.34}{0.01}$ & $\substd{3.33}{0.04}$ & $\substd{0.06}{0.00}$ & $\substd{6.66}{0.11}$ & 3.31 & $\substd{0.76}{0.03}$ & $\substd{0.65}{0.03}$ \\
\midrule

\multirow{3}{*}{ZipVoice}
& Clean & $\substd{0.58}{0.01}$ & $\substd{4.13}{0.02}$ & $\substd{0.05}{0.00}$ & $\substd{7.09}{0.11}$ & 1.46 & $\substd{0.95}{0.01}$ & $\substd{0.68}{0.02}$ \\
& SPEC & $\substd{0.26}{0.01}$ & $\substd{3.73}{0.03}$ & $\substd{0.06}{0.00}$ & $\substd{10.25}{0.16}$ & 1.57 & $\substd{0.54}{0.03}$ & $\substd{0.62}{0.02}$ \\
& DEMUCS & $\substd{0.35}{0.01}$ & $\substd{3.83}{0.02}$ & $\substd{0.06}{0.00}$ & $\substd{7.16}{0.11}$ & 3.59 & $\substd{0.77}{0.03}$ & $\substd{0.66}{0.02}$ \\
\midrule

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.3]
  S[table-format=1.2]
  S[table-format=1.3]
  S[table-format=1.3]
}
\toprule
\textbf{Model} & {STOI $\uparrow$} & {MCD $\downarrow$} & {SIM $\uparrow$} & {WER $\downarrow$} \\
\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: AAC 32k}}} \\
\midrule
FishSpeech & 0.987 & 1.22 & 0.884 & 0.028 \\
Fish Audio S2 & 0.985 & 0.99 & 0.894 & 0.013 \\
OZSpeech & 0.994 & 0.91 & 0.918 & 0.015 \\
StyleTTS2 & 0.984 & 1.08 & 0.896 & 0.020 \\
Spark-TTS & 0.966 & 0.73 & 0.948 & 0.093 \\
MOSS-TTSD v0.7 & 0.973 & 0.58 & 0.918 & 0.048 \\
MOSS-TTS v1.5 & 0.987 & 1.18 & 0.935 & 0.026 \\
dots.tts & 0.982 & 0.83 & 0.907 & 0.019 \\
Higgs & 0.966 & 0.85 & 0.943 & 0.111 \\
Higgs TTS 3 & 0.987 & 1.28 & 0.918 & 0.026 \\
CosyVoice & 0.985 & 0.67 & 0.935 & 0.049 \\
GLM-TTS & 0.981 & 0.77 & 0.944 & 0.018 \\
VibeVoice & 0.982 & 1.12 & 0.909 & 0.033 \\
MGM-Omni & 0.974 & 0.44 & 0.942 & 0.290 \\
PlayDiffusion & 0.983 & 2.26 & 0.900 & 0.009 \\
Qwen3-TTS & 0.986 & 0.81 & 0.927 & 0.027 \\
F5-TTS & 0.990 & 0.93 & 0.926 & 0.025 \\
MaskGCT & 0.978 & 0.88 & 0.940 & 0.029 \\
OpenVoice & 0.992 & 1.55 & 0.921 & 0.017 \\
XTTS & 0.989 & 2.12 & 0.915 & 0.025 \\
IndexTTS & 0.986 & 1.00 & 0.932 & 0.024 \\
ZipVoice & 0.986 & 0.92 & 0.925 & 0.025 \\

\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: AAC 64k}}} \\
\midrule
FishSpeech & 0.995 & 0.78 & 0.966 & 0.014 \\
Fish Audio S2 & 0.994 & 0.66 & 0.969 & 0.018 \\
OZSpeech & 1.000 & 0.34 & 0.986 & 0.010 \\
StyleTTS2 & 0.998 & 0.42 & 0.972 & 0.020 \\
Spark-TTS & 0.992 & 0.22 & 0.993 & 0.090 \\
MOSS-TTSD v0.7 & 0.988 & 0.24 & 0.978 & 0.056 \\
MOSS-TTS v1.5 & 0.997 & 0.53 & 0.987 & 0.017 \\
dots.tts & 0.994 & 0.53 & 0.975 & 0.019 \\
Higgs & 0.988 & 0.36 & 0.989 & 0.111 \\
Higgs TTS 3 & 0.998 & 0.60 & 0.985 & 0.021 \\
CosyVoice & 0.997 & 0.26 & 0.988 & 0.042 \\
GLM-TTS & 0.996 & 0.32 & 0.990 & 0.018 \\
VibeVoice & 0.997 & 0.47 & 0.985 & 0.019 \\
MGM-Omni & 0.993 & 0.15 & 0.984 & 0.288 \\
PlayDiffusion & 0.995 & 1.28 & 0.983 & 0.009 \\
Qwen3-TTS & 0.998 & 0.33 & 0.985 & 0.022 \\
F5-TTS & 0.998 & 0.38 & 0.986 & 0.022 \\
MaskGCT & 0.995 & 0.35 & 0.989 & 0.029 \\
OpenVoice & 0.999 & 0.56 & 0.979 & 0.013 \\
XTTS & 0.998 & 0.97 & 0.978 & 0.027 \\
IndexTTS & 0.998 & 0.31 & 0.989 & 0.024 \\
ZipVoice & 0.997 & 0.38 & 0.987 & 0.015 \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.3]
  S[table-format=1.2]
  S[table-format=1.3]
  S[table-format=1.3]
}
\toprule
\textbf{Model} & {STOI $\uparrow$} & {MCD $\downarrow$} & {SIM $\uparrow$} & {WER $\downarrow$} \\
\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: MP3 32k}}} \\
\midrule
FishSpeech & 0.992 & 1.06 & 0.845 & 0.013 \\
Fish Audio S2 & 0.991 & 0.89 & 0.850 & 0.017 \\
OZSpeech & 0.994 & 1.15 & 0.905 & 0.015 \\
StyleTTS2 & 0.992 & 0.99 & 0.924 & 0.025 \\
Spark-TTS & 0.968 & 0.87 & 0.928 & 0.149 \\
MOSS-TTSD v0.7 & 0.979 & 0.59 & 0.943 & 0.051 \\
MOSS-TTS v1.5 & 0.991 & 1.16 & 0.937 & 0.020 \\
dots.tts & 0.988 & 0.85 & 0.892 & 0.016 \\
Higgs & 0.971 & 0.92 & 0.944 & 0.113 \\
Higgs TTS 3 & 0.993 & 1.20 & 0.930 & 0.022 \\
CosyVoice & 0.991 & 0.72 & 0.946 & 0.054 \\
GLM-TTS & 0.988 & 0.79 & 0.950 & 0.018 \\
VibeVoice & 0.990 & 1.01 & 0.923 & 0.021 \\
MGM-Omni & 0.984 & 0.51 & 0.952 & 0.288 \\
PlayDiffusion & 0.990 & 1.94 & 0.855 & 0.012 \\
Qwen3-TTS & 0.993 & 0.78 & 0.930 & 0.024 \\
F5-TTS & 0.993 & 1.04 & 0.948 & 0.022 \\
MaskGCT & 0.986 & 0.89 & 0.949 & 0.037 \\
OpenVoice & 0.993 & 1.43 & 0.909 & 0.014 \\
XTTS & 0.993 & 1.82 & 0.916 & 0.032 \\
IndexTTS & 0.992 & 1.02 & 0.941 & 0.024 \\
ZipVoice & 0.991 & 0.97 & 0.936 & 0.024 \\

\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: MP3 64k}}} \\
\midrule
FishSpeech & 0.997 & 0.66 & 0.985 & 0.014 \\
Fish Audio S2 & 0.997 & 0.58 & 0.986 & 0.013 \\
OZSpeech & 1.000 & 0.53 & 0.969 & 0.010 \\
StyleTTS2 & 0.998 & 0.52 & 0.990 & 0.020 \\
Spark-TTS & 0.995 & 0.45 & 0.976 & 0.065 \\
MOSS-TTSD v0.7 & 0.990 & 0.36 & 0.992 & 0.048 \\
MOSS-TTS v1.5 & 0.998 & 0.58 & 0.993 & 0.023 \\
dots.tts & 0.996 & 0.53 & 0.990 & 0.025 \\
Higgs & 0.990 & 0.47 & 0.993 & 0.111 \\
Higgs TTS 3 & 0.999 & 0.58 & 0.991 & 0.013 \\
CosyVoice & 0.998 & 0.39 & 0.993 & 0.044 \\
GLM-TTS & 0.997 & 0.41 & 0.994 & 0.018 \\
VibeVoice & 0.998 & 0.51 & 0.993 & 0.019 \\
MGM-Omni & 0.996 & 0.28 & 0.992 & 0.288 \\
PlayDiffusion & 0.997 & 1.04 & 0.989 & 0.009 \\
Qwen3-TTS & 0.999 & 0.44 & 0.991 & 0.020 \\
F5-TTS & 0.999 & 0.49 & 0.993 & 0.020 \\
MaskGCT & 0.997 & 0.45 & 0.993 & 0.029 \\
OpenVoice & 0.999 & 0.63 & 0.991 & 0.014 \\
XTTS & 0.999 & 0.85 & 0.991 & 0.030 \\
IndexTTS & 0.998 & 0.50 & 0.992 & 0.024 \\
ZipVoice & 0.998 & 0.46 & 0.994 & 0.024 \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.3]
  S[table-format=1.2]
  S[table-format=1.3]
  S[table-format=1.3]
}
\toprule
\textbf{Model} & {STOI $\uparrow$} & {MCD $\downarrow$} & {SIM $\uparrow$} & {WER $\downarrow$} \\
\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: Opus 16k}}} \\
\midrule
FishSpeech & 0.982 & 1.47 & 0.932 & 0.025 \\
Fish Audio S2 & 0.981 & 1.33 & 0.932 & 0.013 \\
OZSpeech & 0.987 & 1.52 & 0.937 & 0.012 \\
StyleTTS2 & 0.979 & 1.42 & 0.918 & 0.020 \\
Spark-TTS & 0.877 & 1.12 & 0.947 & 0.138 \\
MOSS-TTSD v0.7 & 0.932 & 0.81 & 0.949 & 0.051 \\
MOSS-TTS v1.5 & 0.976 & 1.56 & 0.948 & 0.017 \\
dots.tts & 0.975 & 1.20 & 0.951 & 0.021 \\
Higgs & 0.930 & 1.19 & 0.952 & 0.112 \\
Higgs TTS 3 & 0.982 & 1.57 & 0.936 & 0.013 \\
CosyVoice & 0.968 & 1.00 & 0.946 & 0.049 \\
GLM-TTS & 0.954 & 1.09 & 0.952 & 0.018 \\
VibeVoice & 0.969 & 1.35 & 0.935 & 0.026 \\
MGM-Omni & 0.929 & 0.70 & 0.944 & 0.286 \\
PlayDiffusion & 0.978 & 2.57 & 0.935 & 0.009 \\
Qwen3-TTS & 0.977 & 1.12 & 0.937 & 0.022 \\
F5-TTS & 0.983 & 1.23 & 0.945 & 0.022 \\
MaskGCT & 0.944 & 1.23 & 0.948 & 0.034 \\
OpenVoice & 0.985 & 1.85 & 0.930 & 0.016 \\
XTTS & 0.981 & 2.38 & 0.934 & 0.027 \\
IndexTTS & 0.971 & 1.35 & 0.943 & 0.023 \\
ZipVoice & 0.975 & 1.25 & 0.939 & 0.022 \\

\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: Opus 24k}}} \\
\midrule
FishSpeech & 0.990 & 1.12 & 0.962 & 0.023 \\
Fish Audio S2 & 0.990 & 0.99 & 0.963 & 0.013 \\
OZSpeech & 0.995 & 1.03 & 0.968 & 0.012 \\
StyleTTS2 & 0.988 & 1.07 & 0.947 & 0.020 \\
Spark-TTS & 0.912 & 0.85 & 0.975 & 0.065 \\
MOSS-TTSD v0.7 & 0.948 & 0.62 & 0.972 & 0.043 \\
MOSS-TTS v1.5 & 0.986 & 1.18 & 0.972 & 0.020 \\
dots.tts & 0.985 & 0.92 & 0.972 & 0.022 \\
Higgs & 0.945 & 0.92 & 0.972 & 0.111 \\
Higgs TTS 3 & 0.990 & 1.20 & 0.963 & 0.018 \\
CosyVoice & 0.980 & 0.76 & 0.971 & 0.033 \\
GLM-TTS & 0.969 & 0.81 & 0.973 & 0.018 \\
VibeVoice & 0.981 & 1.04 & 0.965 & 0.022 \\
MGM-Omni & 0.953 & 0.54 & 0.961 & 0.288 \\
PlayDiffusion & 0.989 & 2.01 & 0.965 & 0.011 \\
Qwen3-TTS & 0.987 & 0.84 & 0.966 & 0.022 \\
F5-TTS & 0.991 & 0.94 & 0.972 & 0.022 \\
MaskGCT & 0.962 & 0.94 & 0.970 & 0.034 \\
OpenVoice & 0.992 & 1.42 & 0.958 & 0.014 \\
XTTS & 0.990 & 1.85 & 0.961 & 0.030 \\
IndexTTS & 0.982 & 1.04 & 0.968 & 0.024 \\
ZipVoice & 0.984 & 0.96 & 0.964 & 0.022 \\

\bottomrule
\end{tabular}
\begin{tabular}{
  l
  S[table-format=1.3]
  S[table-format=1.2]
  S[table-format=1.3]
  S[table-format=1.3]
}
\toprule
\textbf{Model} & {STOI $\uparrow$} & {MCD $\downarrow$} & {SIM $\uparrow$} & {WER $\downarrow$} \\
\midrule

\multicolumn{5}{l}{\textit{\textbf{Codec: Phone NB}}} \\
\midrule
FishSpeech & 0.987 & 3.79 & 0.667 & 0.019 \\
Fish Audio S2 & 0.987 & 3.49 & 0.701 & 0.011 \\
OZSpeech & 0.984 & 4.25 & 0.697 & 0.010 \\
StyleTTS2 & 0.983 & 3.06 & 0.686 & 0.019 \\
Spark-TTS & 0.966 & 3.37 & 0.680 & 0.175 \\
MOSS-TTSD v0.7 & 0.987 & 2.22 & 0.670 & 0.031 \\
MOSS-TTS v1.5 & 0.987 & 3.93 & 0.719 & 0.019 \\
dots.tts & 0.989 & 3.06 & 0.699 & 0.016 \\
Higgs & 0.978 & 3.29 & 0.684 & 0.106 \\
Higgs TTS 3 & 0.985 & 3.96 & 0.697 & 0.025 \\
CosyVoice & 0.987 & 2.56 & 0.713 & 0.035 \\
GLM-TTS & 0.988 & 2.70 & 0.731 & 0.022 \\
VibeVoice & 0.986 & 3.26 & 0.711 & 0.021 \\
MGM-Omni & 0.968 & 1.81 & 0.736 & 0.290 \\
PlayDiffusion & 0.986 & 5.29 & 0.683 & 0.009 \\
Qwen3-TTS & 0.988 & 2.93 & 0.705 & 0.020 \\
F5-TTS & 0.986 & 3.41 & 0.683 & 0.024 \\
MaskGCT & 0.987 & 2.87 & 0.690 & 0.046 \\
OpenVoice & 0.989 & 3.70 & 0.635 & 0.018 \\
XTTS & 0.987 & 5.15 & 0.688 & 0.025 \\
IndexTTS & 0.987 & 3.17 & 0.711 & 0.023 \\
ZipVoice & 0.988 & 3.12 & 0.673 & 0.050 \\

\bottomrule
\end{tabular}
